On the Differentiability of the Primal-Dual Interior-Point Method

Primal-Dual Interior-Point methods are capable of solving constrained convex optimization problems to tight tolerances in a fast and robust manner. The derivatives of the primal-dual solution with respect to the problem matrices can be computed using the implicit function theorem, enabling efficient differentiation of these optimizers for a fraction of the cost of the total solution time. In the presence of active inequality constraints, this technique is only capable of providing discontinuous subgradients that present a challenge to algorithms that rely on the smoothness of these derivatives. This paper presents a technique for relaxing primal-dual solutions with a logarithmic barrier to provide smooth derivatives near active inequality constraints, with the ability to specify a uniform and consistent amount of smoothing. We pair this with an efficient primal-dual interior-point algorithm for solving an always-feasible $\ell_1$-penalized variant of a convex quadratic program, eliminating the issues surrounding learning potentially infeasible problems. This parallelizable and smoothly differentiable solver is demonstrated on a range of robotics tasks where smoothing is important. An open source implementation in JAX is available at github.com/kevin-tracy/qpax.

==> figures/dojo_convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74510,0.96863,0.80784}%
\definecolor{mycolor2}{rgb}{0.20000,0.40000,0.60000}%
\definecolor{mycolor3}{rgb}{0.7098,    0.0902 ,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4.78749174278205,
xtick={\empty},
ymin=5,
ymax=14,
ytick={\empty},
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$f_y$},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=white!90!black, draw opacity=0]
table[row sep=crcr] {%
x	y\\
0	0\\
20	0\\
20	10\\
0	10\\
}--cycle;
% \addlegendentry{data1}


% \addplot[area legend, draw=black, fill=mycolor1, draw opacity=0]
% table[row sep=crcr] {%
% x	y\\
% 0	10\\
% 20	10\\
% 20	20\\
% 0	20\\
% }--cycle;
% \addlegendentry{data2}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	5.00000031999918\\
0.693147180559945	5.0000006399984\\
1.09861228866811	5.00000095999767\\
1.38629436111989	5.00000127999697\\
1.6094379124341	5.00000159999632\\
1.79175946922805	5.0000019199957\\
1.94591014905531	5.00000223999513\\
2.07944154167984	5.0000025599946\\
2.19722457733622	5.00000287999411\\
2.30258509299405	5.00000319999366\\
2.39789527279837	5.00000351999325\\
2.484906649788	5.00000383999288\\
2.56494935746154	5.00000415999256\\
2.63905732961526	5.00000447999227\\
2.70805020110221	5.00000479999203\\
2.77258872223978	5.00000511999182\\
2.83321334405622	5.00000543999166\\
2.89037175789616	5.00000575999154\\
2.94443897916644	5.00000607999146\\
2.99573227355399	5.00000639999142\\
3.04452243772342	5.00000671999142\\
3.09104245335832	5.00000703999146\\
3.13549421592915	5.00000735999154\\
3.17805383034795	5.00000767999167\\
3.2188758248682	5.00000799999183\\
3.25809653802148	5.00000831999204\\
3.29583686600433	5.00000863999229\\
3.3322045101752	5.00000895999257\\
3.36729582998647	5.0000092799929\\
3.40119738166216	5.00000959999327\\
3.43398720448515	5.00000991999368\\
3.46573590279973	5.00001023999413\\
3.49650756146648	5.00001055999463\\
3.52636052461616	5.00001087999516\\
3.55534806148941	5.00001119999574\\
3.58351893845611	5.00001151999635\\
3.61091791264422	5.00001183999701\\
3.63758615972639	5.0000121599977\\
3.66356164612965	5.00001247999844\\
3.68887945411394	5.00001279999922\\
3.71357206670431	5.00001312000004\\
3.73766961828337	5.0000134400009\\
3.76120011569356	5.00001376000181\\
3.78418963391826	5.00001408000275\\
3.80666248977032	5.00001440000373\\
3.8286413964891	5.00001472000476\\
3.85014760171006	5.00001504000582\\
3.87120101090789	5.00001536000693\\
3.89182029811063	5.00001568000808\\
3.91202300542815	5.00001600000927\\
3.93182563272433	5.0000163200105\\
3.95124371858143	5.00001664001177\\
3.97029191355212	5.00001696001308\\
3.98898404656427	5.00001728001443\\
4.00733318523247	5.00001760001583\\
4.02535169073515	5.00001792001726\\
4.04305126783455	5.00001824001874\\
4.06044301054642	5.00001856002025\\
4.07753744390572	5.00001888002181\\
4.0943445622221	5.00001920002341\\
4.11087386417331	5.00001952002505\\
4.12713438504509	5.00001984002673\\
4.14313472639153	5.00002016002845\\
4.15888308335967	5.00002048003021\\
4.17438726989564	5.00002080003201\\
4.18965474202643	5.00002112003386\\
4.20469261939097	5.00002144003574\\
4.21950770517611	5.00002176003767\\
4.23410650459726	5.00002208003964\\
4.24849524204936	5.00002240004165\\
4.26267987704132	5.00002272004369\\
4.27666611901606	5.00002304004578\\
4.29045944114839	5.00002336004791\\
4.30406509320417	5.00002368005009\\
4.31748811353631	5.0000240000523\\
4.33073334028633	5.00002432005455\\
4.34380542185368	5.00002464005685\\
4.35670882668959	5.00002496005918\\
4.36944785246702	5.00002528006156\\
4.38202663467388	5.00002560006398\\
4.39444915467244	5.00002592006644\\
4.40671924726425	5.00002624006894\\
4.4188406077966	5.00002656007148\\
4.43081679884331	5.00002688007406\\
4.44265125649032	5.00002720007668\\
4.45434729625351	5.00002752007935\\
4.46590811865458	5.00002784008205\\
4.47733681447821	5.00002816008479\\
4.48863636973214	5.00002848008758\\
4.49980967033027	5.00002880009041\\
4.51085950651685	5.00002912009328\\
4.52178857704904	5.00002944009619\\
4.53259949315326	5.00002976009914\\
4.54329478227	5.00003008010213\\
4.55387689160054	5.00003040010516\\
4.56434819146784	5.00003072010823\\
4.57471097850338	5.00003104011135\\
4.58496747867057	5.0000313601145\\
4.59511985013459	5.0000316801177\\
4.60517018598809	5.00003200012093\\
4.61512051684126	5.00003232012421\\
4.62497281328427	5.00003264012753\\
4.63472898822964	5.00003296013089\\
4.64439089914137	5.00003328013429\\
4.65396035015752	5.00003360013773\\
4.66343909411207	5.00003392014121\\
4.67282883446191	5.00003424014474\\
4.68213122712422	5.0000345601483\\
4.69134788222914	5.00003488015191\\
4.70048036579242	5.00003520015556\\
4.70953020131233	5.00003552015924\\
4.71849887129509	5.00003584016297\\
4.72738781871234	5.00003616016674\\
4.7361984483945	5.00003648017055\\
4.74493212836325	5.0000368001744\\
4.75359019110636	5.00003712017829\\
4.76217393479776	5.00003744018223\\
4.77068462446567	5.0000377601862\\
4.77912349311153	5.00003808019022\\
4.78749174278205	5.00003840019427\\
4.79579054559674	5.00003872019837\\
4.80402104473326	5.00003904020251\\
4.81218435537242	5.00003936020669\\
4.82028156560504	5.00003968021091\\
4.8283137373023	5.00004000021517\\
4.83628190695148	5.00004032021947\\
4.84418708645859	5.00004064022381\\
4.85203026391962	5.0000409602282\\
4.85981240436167	5.00004128023262\\
4.86753445045558	5.00004160023709\\
4.87519732320115	5.00004192024159\\
4.88280192258637	5.00004224024614\\
4.89034912822175	5.00004256025073\\
4.89783979995091	5.00004288025536\\
4.90527477843843	5.00004320026003\\
4.91265488573605	5.00004352026474\\
4.91998092582813	5.00004384026949\\
4.92725368515721	5.00004416027429\\
4.93447393313069	5.00004448027912\\
4.9416424226093	5.000044800284\\
4.94875989037817	5.00004512028891\\
4.95582705760126	5.00004544029387\\
4.96284463025991	5.00004576029887\\
4.969813299576	5.00004608030391\\
4.97673374242057	5.00004640030899\\
4.98360662170834	5.00004672031411\\
4.99043258677874	5.00004704031927\\
4.99721227376411	5.00004736032447\\
5.00394630594546	5.00004768032972\\
5.01063529409626	5.000048000335\\
5.01727983681492	5.00004832034033\\
5.02388052084628	5.0000486403457\\
5.03043792139244	5.0000489603511\\
5.03695260241363	5.00004928035655\\
5.04342511691925	5.00004960036204\\
5.04985600724954	5.00004992036757\\
5.05624580534831	5.00005024037315\\
5.06259503302697	5.00005056037876\\
5.06890420222023	5.00005088038441\\
5.07517381523383	5.00005120039011\\
5.08140436498446	5.00005152039584\\
5.08759633523238	5.00005184040162\\
5.09375020080676	5.00005216040744\\
5.0998664278242	5.00005248041329\\
5.10594547390058	5.00005280041919\\
5.11198778835654	5.00005312042513\\
5.11799381241676	5.00005344043111\\
5.12396397940326	5.00005376043714\\
5.12989871492307	5.0000540804432\\
5.13579843705026	5.00005440044931\\
5.14166355650266	5.00005472045545\\
5.14749447681345	5.00005504046164\\
5.15329159449778	5.00005536046786\\
5.15905529921453	5.00005568047413\\
5.16478597392351	5.00005600048044\\
5.17048399503815	5.00005632048679\\
5.17614973257383	5.00005664049318\\
5.18178355029209	5.00005696049961\\
5.18738580584075	5.00005728050609\\
5.19295685089021	5.0000576005126\\
5.19849703126583	5.00005792051915\\
5.2040066870768	5.00005824052575\\
5.20948615284142	5.00005856053239\\
5.21493575760899	5.00005888053906\\
5.22035582507833	5.00005920054578\\
5.2257466737132	5.00005952055254\\
5.23110861685459	5.00005984055934\\
5.23644196282995	5.00006016056618\\
5.24174701505964	5.00006048057307\\
5.24702407216049	5.00006080057999\\
5.25227342804663	5.00006112058695\\
5.25749537202778	5.00006144059396\\
5.26269018890489	5.00006176060101\\
5.26785815906333	5.00006208060809\\
5.27299955856375	5.00006240061522\\
5.27811465923052	5.00006272062239\\
5.28320372873799	5.0000630406296\\
5.28826703069454	5.00006336063685\\
5.29330482472449	5.00006368064414\\
};
% \addlegendentry{data3}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	6.00000049999805\\
0.693147180559945	6.00000099999622\\
1.09861228866811	6.00000149999452\\
1.38629436111989	6.00000199999294\\
1.6094379124341	6.00000249999148\\
1.79175946922805	6.00000299999015\\
1.94591014905531	6.00000349998895\\
2.07944154167984	6.00000399998787\\
2.19722457733622	6.00000449998692\\
2.30258509299405	6.00000499998609\\
2.39789527279837	6.00000549998539\\
2.484906649788	6.00000599998481\\
2.56494935746154	6.00000649998436\\
2.63905732961526	6.00000699998403\\
2.70805020110221	6.00000749998382\\
2.77258872223978	6.00000799998375\\
2.83321334405622	6.00000849998379\\
2.89037175789616	6.00000899998396\\
2.94443897916644	6.00000949998426\\
2.99573227355399	6.00000999998468\\
3.04452243772342	6.00001049998523\\
3.09104245335832	6.0000109999859\\
3.13549421592915	6.0000114999867\\
3.17805383034795	6.00001199998762\\
3.2188758248682	6.00001249998867\\
3.25809653802148	6.00001299998984\\
3.29583686600433	6.00001349999113\\
3.3322045101752	6.00001399999256\\
3.36729582998647	6.0000144999941\\
3.40119738166216	6.00001499999577\\
3.43398720448515	6.00001549999757\\
3.46573590279973	6.00001599999949\\
3.49650756146648	6.00001650000154\\
3.52636052461616	6.00001700000371\\
3.55534806148941	6.00001750000601\\
3.58351893845611	6.00001800000843\\
3.61091791264422	6.00001850001097\\
3.63758615972639	6.00001900001365\\
3.66356164612965	6.00001950001644\\
3.68887945411394	6.00002000001936\\
3.71357206670431	6.00002050002241\\
3.73766961828337	6.00002100002558\\
3.76120011569356	6.00002150002888\\
3.78418963391826	6.0000220000323\\
3.80666248977032	6.00002250003585\\
3.8286413964891	6.00002300003952\\
3.85014760171006	6.00002350004332\\
3.87120101090789	6.00002400004724\\
3.89182029811063	6.00002450005128\\
3.91202300542815	6.00002500005546\\
3.93182563272433	6.00002550005975\\
3.95124371858143	6.00002600006417\\
3.97029191355212	6.00002650006872\\
3.98898404656427	6.00002700007339\\
4.00733318523247	6.00002750007819\\
4.02535169073515	6.00002800008311\\
4.04305126783455	6.00002850008816\\
4.06044301054642	6.00002900009333\\
4.07753744390572	6.00002950009863\\
4.0943445622221	6.00003000010405\\
4.11087386417331	6.00003050010959\\
4.12713438504509	6.00003100011527\\
4.14313472639153	6.00003150012106\\
4.15888308335967	6.00003200012698\\
4.17438726989564	6.00003250013303\\
4.18965474202643	6.0000330001392\\
4.20469261939097	6.0000335001455\\
4.21950770517611	6.00003400015192\\
4.23410650459726	6.00003450015847\\
4.24849524204936	6.00003500016514\\
4.26267987704132	6.00003550017194\\
4.27666611901606	6.00003600017886\\
4.29045944114839	6.0000365001859\\
4.30406509320417	6.00003700019308\\
4.31748811353631	6.00003750020037\\
4.33073334028633	6.00003800020779\\
4.34380542185368	6.00003850021534\\
4.35670882668959	6.00003900022301\\
4.36944785246702	6.00003950023081\\
4.38202663467388	6.00004000023873\\
4.39444915467244	6.00004050024678\\
4.40671924726425	6.00004100025495\\
4.4188406077966	6.00004150026325\\
4.43081679884331	6.00004200027167\\
4.44265125649032	6.00004250028021\\
4.45434729625351	6.00004300028889\\
4.46590811865458	6.00004350029768\\
4.47733681447821	6.0000440003066\\
4.48863636973214	6.00004450031565\\
4.49980967033027	6.00004500032482\\
4.51085950651685	6.00004550033412\\
4.52178857704904	6.00004600034354\\
4.53259949315326	6.00004650035309\\
4.54329478227	6.00004700036276\\
4.55387689160054	6.00004750037256\\
4.56434819146784	6.00004800038248\\
4.57471097850338	6.00004850039253\\
4.58496747867057	6.0000490004027\\
4.59511985013459	6.00004950041299\\
4.60517018598809	6.00005000042342\\
4.61512051684126	6.00005050043396\\
4.62497281328427	6.00005100044463\\
4.63472898822964	6.00005150045543\\
4.64439089914137	6.00005200046635\\
4.65396035015752	6.0000525004774\\
4.66343909411207	6.00005300048857\\
4.67282883446191	6.00005350049987\\
4.68213122712422	6.00005400051129\\
4.69134788222914	6.00005450052284\\
4.70048036579242	6.00005500053451\\
4.70953020131233	6.00005550054631\\
4.71849887129509	6.00005600055823\\
4.72738781871234	6.00005650057028\\
4.7361984483945	6.00005700058245\\
4.74493212836325	6.00005750059475\\
4.75359019110636	6.00005800060717\\
4.76217393479776	6.00005850061971\\
4.77068462446567	6.00005900063239\\
4.77912349311153	6.00005950064518\\
4.78749174278205	6.00006000065811\\
4.79579054559674	6.00006050067115\\
4.80402104473326	6.00006100068432\\
4.81218435537242	6.00006150069762\\
4.82028156560504	6.00006200071104\\
4.8283137373023	6.00006250072459\\
4.83628190695148	6.00006300073826\\
4.84418708645859	6.00006350075206\\
4.85203026391962	6.00006400076598\\
4.85981240436167	6.00006450078003\\
4.86753445045558	6.0000650007942\\
4.87519732320115	6.0000655008085\\
4.88280192258637	6.00006600082292\\
4.89034912822175	6.00006650083747\\
4.89783979995091	6.00006700085214\\
4.90527477843843	6.00006750086694\\
4.91265488573605	6.00006800088186\\
4.91998092582813	6.00006850089691\\
4.92725368515721	6.00006900091208\\
4.93447393313069	6.00006950092737\\
4.9416424226093	6.0000700009428\\
4.94875989037817	6.00007050095834\\
4.95582705760126	6.00007100097402\\
4.96284463025991	6.00007150098981\\
4.969813299576	6.00007200100573\\
4.97673374242057	6.00007250102178\\
4.98360662170834	6.00007300103795\\
4.99043258677874	6.00007350105425\\
4.99721227376411	6.00007400107067\\
5.00394630594546	6.00007450108722\\
5.01063529409626	6.00007500110389\\
5.01727983681492	6.00007550112069\\
5.02388052084628	6.00007600113761\\
5.03043792139244	6.00007650115466\\
5.03695260241363	6.00007700117183\\
5.04342511691925	6.00007750118913\\
5.04985600724954	6.00007800120655\\
5.05624580534831	6.0000785012241\\
5.06259503302697	6.00007900124177\\
5.06890420222023	6.00007950125957\\
5.07517381523383	6.00008000127749\\
5.08140436498446	6.00008050129554\\
5.08759633523238	6.00008100131371\\
5.09375020080676	6.00008150133201\\
5.0998664278242	6.00008200135043\\
5.10594547390058	6.00008250136898\\
5.11198778835654	6.00008300138765\\
5.11799381241676	6.00008350140645\\
5.12396397940326	6.00008400142537\\
5.12989871492307	6.00008450144442\\
5.13579843705026	6.00008500146359\\
5.14166355650266	6.00008550148289\\
5.14749447681345	6.00008600150231\\
5.15329159449778	6.00008650152186\\
5.15905529921453	6.00008700154153\\
5.16478597392351	6.00008750156133\\
5.17048399503815	6.00008800158125\\
5.17614973257383	6.0000885016013\\
5.18178355029209	6.00008900162147\\
5.18738580584075	6.00008950164177\\
5.19295685089021	6.00009000166219\\
5.19849703126583	6.00009050168274\\
5.2040066870768	6.00009100170341\\
5.20948615284142	6.00009150172421\\
5.21493575760899	6.00009200174513\\
5.22035582507833	6.00009250176618\\
5.2257466737132	6.00009300178735\\
5.23110861685459	6.00009350180865\\
5.23644196282995	6.00009400183007\\
5.24174701505964	6.00009450185162\\
5.24702407216049	6.00009500187329\\
5.25227342804663	6.00009550189509\\
5.25749537202778	6.00009600191701\\
5.26269018890489	6.00009650193906\\
5.26785815906333	6.00009700196123\\
5.27299955856375	6.00009750198353\\
5.27811465923052	6.00009800200595\\
5.28320372873799	6.0000985020285\\
5.28826703069454	6.00009900205117\\
5.29330482472449	6.00009950207397\\
};
% \addlegendentry{data4}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	7.00000088888282\\
0.693147180559945	7.00000177776617\\
1.09861228866811	7.00000266665005\\
1.38629436111989	7.00000355553445\\
1.6094379124341	7.00000444441938\\
1.79175946922805	7.00000533330484\\
1.94591014905531	7.00000622219083\\
2.07944154167984	7.00000711107734\\
2.19722457733622	7.00000799996438\\
2.30258509299405	7.00000888885194\\
2.39789527279837	7.00000977774003\\
2.484906649788	7.00001066662865\\
2.56494935746154	7.00001155551779\\
2.63905732961526	7.00001244440746\\
2.70805020110221	7.00001333329766\\
2.77258872223978	7.00001422218839\\
2.83321334405622	7.00001511107964\\
2.89037175789616	7.00001599997142\\
2.94443897916644	7.00001688886372\\
2.99573227355399	7.00001777775655\\
3.04452243772342	7.00001866664991\\
3.09104245335832	7.0000195555438\\
3.13549421592915	7.00002044443821\\
3.17805383034795	7.00002133333315\\
3.2188758248682	7.00002222222861\\
3.25809653802148	7.00002311112461\\
3.29583686600433	7.00002400002113\\
3.3322045101752	7.00002488891817\\
3.36729582998647	7.00002577781574\\
3.40119738166216	7.00002666671384\\
3.43398720448515	7.00002755561247\\
3.46573590279973	7.00002844451162\\
3.49650756146648	7.0000293334113\\
3.52636052461616	7.00003022231151\\
3.55534806148941	7.00003111121224\\
3.58351893845611	7.0000320001135\\
3.61091791264422	7.00003288901529\\
3.63758615972639	7.0000337779176\\
3.66356164612965	7.00003466682044\\
3.68887945411394	7.00003555572381\\
3.71357206670431	7.0000364446277\\
3.73766961828337	7.00003733353212\\
3.76120011569356	7.00003822243707\\
3.78418963391826	7.00003911134254\\
3.80666248977032	7.00004000024855\\
3.8286413964891	7.00004088915507\\
3.85014760171006	7.00004177806213\\
3.87120101090789	7.00004266696971\\
3.89182029811063	7.00004355587782\\
3.91202300542815	7.00004444478645\\
3.93182563272433	7.00004533369561\\
3.95124371858143	7.0000462226053\\
3.97029191355212	7.00004711151552\\
3.98898404656427	7.00004800042626\\
4.00733318523247	7.00004888933753\\
4.02535169073515	7.00004977824932\\
4.04305126783455	7.00005066716164\\
4.06044301054642	7.00005155607449\\
4.07753744390572	7.00005244498787\\
4.0943445622221	7.00005333390177\\
4.11087386417331	7.0000542228162\\
4.12713438504509	7.00005511173116\\
4.14313472639153	7.00005600064664\\
4.15888308335967	7.00005688956265\\
4.17438726989564	7.00005777847919\\
4.18965474202643	7.00005866739625\\
4.20469261939097	7.00005955631384\\
4.21950770517611	7.00006044523196\\
4.23410650459726	7.0000613341506\\
4.24849524204936	7.00006222306977\\
4.26267987704132	7.00006311198947\\
4.27666611901606	7.00006400090969\\
4.29045944114839	7.00006488983044\\
4.30406509320417	7.00006577875172\\
4.31748811353631	7.00006666767352\\
4.33073334028633	7.00006755659586\\
4.34380542185368	7.00006844551871\\
4.35670882668959	7.0000693344421\\
4.36944785246702	7.00007022336601\\
4.38202663467388	7.00007111229045\\
4.39444915467244	7.00007200121541\\
4.40671924726425	7.00007289014091\\
4.4188406077966	7.00007377906692\\
4.43081679884331	7.00007466799347\\
4.44265125649032	7.00007555692054\\
4.45434729625351	7.00007644584814\\
4.46590811865458	7.00007733477627\\
4.47733681447821	7.00007822370492\\
4.48863636973214	7.0000791126341\\
4.49980967033027	7.00008000156381\\
4.51085950651685	7.00008089049404\\
4.52178857704904	7.0000817794248\\
4.53259949315326	7.00008266835609\\
4.54329478227	7.0000835572879\\
4.55387689160054	7.00008444622024\\
4.56434819146784	7.00008533515311\\
4.57471097850338	7.0000862240865\\
4.58496747867057	7.00008711302042\\
4.59511985013459	7.00008800195487\\
4.60517018598809	7.00008889088985\\
4.61512051684126	7.00008977982535\\
4.62497281328427	7.00009066876137\\
4.63472898822964	7.00009155769793\\
4.64439089914137	7.00009244663501\\
4.65396035015752	7.00009333557262\\
4.66343909411207	7.00009422451076\\
4.67282883446191	7.00009511344942\\
4.68213122712422	7.00009600238861\\
4.69134788222914	7.00009689132832\\
4.70048036579242	7.00009778026856\\
4.70953020131233	7.00009866920933\\
4.71849887129509	7.00009955815063\\
4.72738781871234	7.00010044709245\\
4.7361984483945	7.0001013360348\\
4.74493212836325	7.00010222497768\\
4.75359019110636	7.00010311392108\\
4.76217393479776	7.00010400286502\\
4.77068462446567	7.00010489180947\\
4.77912349311153	7.00010578075446\\
4.78749174278205	7.00010666969997\\
4.79579054559674	7.00010755864601\\
4.80402104473326	7.00010844759257\\
4.81218435537242	7.00010933653966\\
4.82028156560504	7.00011022548728\\
4.8283137373023	7.00011111443543\\
4.83628190695148	7.0001120033841\\
4.84418708645859	7.0001128923333\\
4.85203026391962	7.00011378128302\\
4.85981240436167	7.00011467023327\\
4.86753445045558	7.00011555918405\\
4.87519732320115	7.00011644813536\\
4.88280192258637	7.00011733708719\\
4.89034912822175	7.00011822603955\\
4.89783979995091	7.00011911499244\\
4.90527477843843	7.00012000394585\\
4.91265488573605	7.00012089289979\\
4.91998092582813	7.00012178185426\\
4.92725368515721	7.00012267080925\\
4.93447393313069	7.00012355976477\\
4.9416424226093	7.00012444872082\\
4.94875989037817	7.0001253376774\\
4.95582705760126	7.0001262266345\\
4.96284463025991	7.00012711559213\\
4.969813299576	7.00012800455028\\
4.97673374242057	7.00012889350896\\
4.98360662170834	7.00012978246817\\
4.99043258677874	7.00013067142791\\
4.99721227376411	7.00013156038817\\
5.00394630594546	7.00013244934896\\
5.01063529409626	7.00013333831028\\
5.01727983681492	7.00013422727212\\
5.02388052084628	7.00013511623449\\
5.03043792139244	7.00013600519739\\
5.03695260241363	7.00013689416081\\
5.04342511691925	7.00013778312476\\
5.04985600724954	7.00013867208924\\
5.05624580534831	7.00013956105424\\
5.06259503302697	7.00014045001977\\
5.06890420222023	7.00014133898583\\
5.07517381523383	7.00014222795242\\
5.08140436498446	7.00014311691953\\
5.08759633523238	7.00014400588717\\
5.09375020080676	7.00014489485533\\
5.0998664278242	7.00014578382402\\
5.10594547390058	7.00014667279324\\
5.11198778835654	7.00014756176299\\
5.11799381241676	7.00014845073326\\
5.12396397940326	7.00014933970406\\
5.12989871492307	7.00015022867539\\
5.13579843705026	7.00015111764724\\
5.14166355650266	7.00015200661962\\
5.14749447681345	7.00015289559253\\
5.15329159449778	7.00015378456596\\
5.15905529921453	7.00015467353992\\
5.16478597392351	7.00015556251441\\
5.17048399503815	7.00015645148943\\
5.17614973257383	7.00015734046497\\
5.18178355029209	7.00015822944104\\
5.18738580584075	7.00015911841763\\
5.19295685089021	7.00016000739475\\
5.19849703126583	7.0001608963724\\
5.2040066870768	7.00016178535058\\
5.20948615284142	7.00016267432928\\
5.21493575760899	7.00016356330851\\
5.22035582507833	7.00016445228827\\
5.2257466737132	7.00016534126855\\
5.23110861685459	7.00016623024936\\
5.23644196282995	7.0001671192307\\
5.24174701505964	7.00016800821256\\
5.24702407216049	7.00016889719496\\
5.25227342804663	7.00016978617787\\
5.25749537202778	7.00017067516132\\
5.26269018890489	7.00017156414529\\
5.26785815906333	7.00017245312979\\
5.27299955856375	7.00017334211481\\
5.27811465923052	7.00017423110037\\
5.28320372873799	7.00017512008645\\
5.28826703069454	7.00017600907305\\
5.29330482472449	7.00017689806019\\
};
% \addlegendentry{data5}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	8.00000199996969\\
0.693147180559945	8.00000399994337\\
1.09861228866811	8.00000599992106\\
1.38629436111989	8.00000799990275\\
1.6094379124341	8.00000999988843\\
1.79175946922805	8.00001199987812\\
1.94591014905531	8.00001399987181\\
2.07944154167984	8.00001599986949\\
2.19722457733622	8.00001799987118\\
2.30258509299405	8.00001999987686\\
2.39789527279837	8.00002199988655\\
2.484906649788	8.00002399990024\\
2.56494935746154	8.00002599991792\\
2.63905732961526	8.00002799993961\\
2.70805020110221	8.00002999996529\\
2.77258872223978	8.00003199999498\\
2.83321334405622	8.00003400002867\\
2.89037175789616	8.00003600006636\\
2.94443897916644	8.00003800010804\\
2.99573227355399	8.00004000015373\\
3.04452243772342	8.00004200020341\\
3.09104245335832	8.0000440002571\\
3.13549421592915	8.00004600031479\\
3.17805383034795	8.00004800037648\\
3.2188758248682	8.00005000044217\\
3.25809653802148	8.00005200051185\\
3.29583686600433	8.00005400058554\\
3.3322045101752	8.00005600066323\\
3.36729582998647	8.00005800074492\\
3.40119738166216	8.00006000083061\\
3.43398720448515	8.0000620009203\\
3.46573590279973	8.00006400101399\\
3.49650756146648	8.00006600111168\\
3.52636052461616	8.00006800121337\\
3.55534806148941	8.00007000131907\\
3.58351893845611	8.00007200142876\\
3.61091791264422	8.00007400154245\\
3.63758615972639	8.00007600166015\\
3.66356164612965	8.00007800178184\\
3.68887945411394	8.00008000190754\\
3.71357206670431	8.00008200203723\\
3.73766961828337	8.00008400217093\\
3.76120011569356	8.00008600230862\\
3.78418963391826	8.00008800245032\\
3.80666248977032	8.00009000259602\\
3.8286413964891	8.00009200274572\\
3.85014760171006	8.00009400289942\\
3.87120101090789	8.00009600305712\\
3.89182029811063	8.00009800321882\\
3.91202300542815	8.00010000338452\\
3.93182563272433	8.00010200355422\\
3.95124371858143	8.00010400372793\\
3.97029191355212	8.00010600390563\\
3.98898404656427	8.00010800408734\\
4.00733318523247	8.00011000427304\\
4.02535169073515	8.00011200446275\\
4.04305126783455	8.00011400465646\\
4.06044301054642	8.00011600485417\\
4.07753744390572	8.00011800505587\\
4.0943445622221	8.00012000526159\\
4.11087386417331	8.0001220054713\\
4.12713438504509	8.00012400568501\\
4.14313472639153	8.00012600590272\\
4.15888308335967	8.00012800612444\\
4.17438726989564	8.00013000635015\\
4.18965474202643	8.00013200657987\\
4.20469261939097	8.00013400681359\\
4.21950770517611	8.00013600705131\\
4.23410650459726	8.00013800729303\\
4.24849524204936	8.00014000753875\\
4.26267987704132	8.00014200778847\\
4.27666611901606	8.0001440080422\\
4.29045944114839	8.00014600829992\\
4.30406509320417	8.00014800856165\\
4.31748811353631	8.00015000882738\\
4.33073334028633	8.00015200909711\\
4.34380542185368	8.00015400937084\\
4.35670882668959	8.00015600964857\\
4.36944785246702	8.0001580099303\\
4.38202663467388	8.00016001021604\\
4.39444915467244	8.00016201050577\\
4.40671924726425	8.00016401079951\\
4.4188406077966	8.00016601109725\\
4.43081679884331	8.00016801139899\\
4.44265125649032	8.00017001170473\\
4.45434729625351	8.00017201201448\\
4.46590811865458	8.00017401232822\\
4.47733681447821	8.00017601264597\\
4.48863636973214	8.00017801296772\\
4.49980967033027	8.00018001329347\\
4.51085950651685	8.00018201362322\\
4.52178857704904	8.00018401395697\\
4.53259949315326	8.00018601429472\\
4.54329478227	8.00018801463648\\
4.55387689160054	8.00019001498224\\
4.56434819146784	8.000192015332\\
4.57471097850338	8.00019401568576\\
4.58496747867057	8.00019601604352\\
4.59511985013459	8.00019801640529\\
4.60517018598809	8.00020001677105\\
4.61512051684126	8.00020201714082\\
4.62497281328427	8.00020401751459\\
4.63472898822964	8.00020601789237\\
4.64439089914137	8.00020801827414\\
4.65396035015752	8.00021001865991\\
4.66343909411207	8.00021201904969\\
4.67282883446191	8.00021401944347\\
4.68213122712422	8.00021601984125\\
4.69134788222914	8.00021802024304\\
4.70048036579242	8.00022002064882\\
4.70953020131233	8.00022202105861\\
4.71849887129509	8.0002240214724\\
4.72738781871234	8.00022602189019\\
4.7361984483945	8.00022802231199\\
4.74493212836325	8.00023002273778\\
4.75359019110636	8.00023202316758\\
4.76217393479776	8.00023402360138\\
4.77068462446567	8.00023602403919\\
4.77912349311153	8.00023802448099\\
4.78749174278205	8.0002400249268\\
4.79579054559674	8.00024202537661\\
4.80402104473326	8.00024402583042\\
4.81218435537242	8.00024602628823\\
4.82028156560504	8.00024802675005\\
4.8283137373023	8.00025002721587\\
4.83628190695148	8.00025202768569\\
4.84418708645859	8.00025402815951\\
4.85203026391962	8.00025602863733\\
4.85981240436167	8.00025802911916\\
4.86753445045558	8.00026002960499\\
4.87519732320115	8.00026203009482\\
4.88280192258637	8.00026403058866\\
4.89034912822175	8.00026603108649\\
4.89783979995091	8.00026803158833\\
4.90527477843843	8.00027003209417\\
4.91265488573605	8.00027203260402\\
4.91998092582813	8.00027403311787\\
4.92725368515721	8.00027603363571\\
4.93447393313069	8.00027803415757\\
4.9416424226093	8.00028003468342\\
4.94875989037817	8.00028203521328\\
4.95582705760126	8.00028403574714\\
4.96284463025991	8.000286036285\\
4.969813299576	8.00028803682686\\
4.97673374242057	8.00029003737273\\
4.98360662170834	8.0002920379226\\
4.99043258677874	8.00029403847648\\
4.99721227376411	8.00029603903435\\
5.00394630594546	8.00029803959623\\
5.01063529409626	8.00030004016211\\
5.01727983681492	8.000302040732\\
5.02388052084628	8.00030404130588\\
5.03043792139244	8.00030604188377\\
5.03695260241363	8.00030804246567\\
5.04342511691925	8.00031004305156\\
5.04985600724954	8.00031204364146\\
5.05624580534831	8.00031404423536\\
5.06259503302697	8.00031604483327\\
5.06890420222023	8.00031804543517\\
5.07517381523383	8.00032004604108\\
5.08140436498446	8.000322046651\\
5.08759633523238	8.00032404726491\\
5.09375020080676	8.00032604788283\\
5.0998664278242	8.00032804850476\\
5.10594547390058	8.00033004913068\\
5.11198778835654	8.00033204976061\\
5.11799381241676	8.00033405039454\\
5.12396397940326	8.00033605103248\\
5.12989871492307	8.00033805167442\\
5.13579843705026	8.00034005232036\\
5.14166355650266	8.0003420529703\\
5.14749447681345	8.00034405362425\\
5.15329159449778	8.0003460542822\\
5.15905529921453	8.00034805494415\\
5.16478597392351	8.00035005561011\\
5.17048399503815	8.00035205628007\\
5.17614973257383	8.00035405695404\\
5.18178355029209	8.00035605763201\\
5.18738580584075	8.00035805831398\\
5.19295685089021	8.00036005899995\\
5.19849703126583	8.00036205968993\\
5.2040066870768	8.00036406038391\\
5.20948615284142	8.00036606108189\\
5.21493575760899	8.00036806178388\\
5.22035582507833	8.00037006248987\\
5.2257466737132	8.00037206319987\\
5.23110861685459	8.00037406391387\\
5.23644196282995	8.00037606463187\\
5.24174701505964	8.00037806535387\\
5.24702407216049	8.00038006607988\\
5.25227342804663	8.0003820668099\\
5.25749537202778	8.00038406754391\\
5.26269018890489	8.00038606828193\\
5.26785815906333	8.00038806902396\\
5.27299955856375	8.00039006976998\\
5.27811465923052	8.00039207052002\\
5.28320372873799	8.00039407127405\\
5.28826703069454	8.00039607203209\\
5.29330482472449	8.00039807279413\\
};
% \addlegendentry{data6}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	9.00000799951878\\
0.693147180559945	9.00001599916554\\
1.09861228866811	9.00002399894028\\
1.38629436111989	9.00003199884301\\
1.6094379124341	9.00003999887373\\
1.79175946922805	9.00004799903245\\
1.94591014905531	9.00005599931918\\
2.07944154167984	9.00006399973391\\
2.19722457733622	9.00007200027666\\
2.30258509299405	9.00008000094743\\
2.39789527279837	9.00008800174623\\
2.484906649788	9.00009600267305\\
2.56494935746154	9.00010400372791\\
2.63905732961526	9.00011200491081\\
2.70805020110221	9.00012000622175\\
2.77258872223978	9.00012800766075\\
2.83321334405622	9.00013600922779\\
2.89037175789616	9.0001440109229\\
2.94443897916644	9.00015201274608\\
2.99573227355399	9.00016001469732\\
3.04452243772342	9.00016801677664\\
3.09104245335832	9.00017601898404\\
3.13549421592915	9.00018402131953\\
3.17805383034795	9.00019202378311\\
3.2188758248682	9.00020002637479\\
3.25809653802148	9.00020802909456\\
3.29583686600433	9.00021603194245\\
3.3322045101752	9.00022403491844\\
3.36729582998647	9.00023203802255\\
3.40119738166216	9.00024004125478\\
3.43398720448515	9.00024804461514\\
3.46573590279973	9.00025604810364\\
3.49650756146648	9.00026405172027\\
3.52636052461616	9.00027205546504\\
3.55534806148941	9.00028005933796\\
3.58351893845611	9.00028806333903\\
3.61091791264422	9.00029606746826\\
3.63758615972639	9.00030407172565\\
3.66356164612965	9.00031207611122\\
3.68887945411394	9.00032008062495\\
3.71357206670431	9.00032808526686\\
3.73766961828337	9.00033609003696\\
3.76120011569356	9.00034409493525\\
3.78418963391826	9.00035209996172\\
3.80666248977032	9.0003601051164\\
3.8286413964891	9.00036811039928\\
3.85014760171006	9.00037611581037\\
3.87120101090789	9.00038412134968\\
3.89182029811063	9.0003921270172\\
3.91202300542815	9.00040013281295\\
3.93182563272433	9.00040813873693\\
3.95124371858143	9.00041614478915\\
3.97029191355212	9.0004241509696\\
3.98898404656427	9.0004321572783\\
4.00733318523247	9.00044016371525\\
4.02535169073515	9.00044817028045\\
4.04305126783455	9.00045617697391\\
4.06044301054642	9.00046418379564\\
4.07753744390572	9.00047219074565\\
4.0943445622221	9.00048019782392\\
4.11087386417331	9.00048820503048\\
4.12713438504509	9.00049621236532\\
4.14313472639153	9.00050421982846\\
4.15888308335967	9.00051222741989\\
4.17438726989564	9.00052023513962\\
4.18965474202643	9.00052824298766\\
4.20469261939097	9.00053625096401\\
4.21950770517611	9.00054425906868\\
4.23410650459726	9.00055226730167\\
4.24849524204936	9.00056027566299\\
4.26267987704132	9.00056828415264\\
4.27666611901606	9.00057629277063\\
4.29045944114839	9.00058430151696\\
4.30406509320417	9.00059231039164\\
4.31748811353631	9.00060031939467\\
4.33073334028633	9.00060832852606\\
4.34380542185368	9.00061633778581\\
4.35670882668959	9.00062434717393\\
4.36944785246702	9.00063235669043\\
4.38202663467388	9.0006403663353\\
4.39444915467244	9.00064837610856\\
4.40671924726425	9.00065638601021\\
4.4188406077966	9.00066439604025\\
4.43081679884331	9.00067240619869\\
4.44265125649032	9.00068041648553\\
4.45434729625351	9.00068842690079\\
4.46590811865458	9.00069643744445\\
4.47733681447821	9.00070444811654\\
4.48863636973214	9.00071245891706\\
4.49980967033027	9.000720469846\\
4.51085950651685	9.00072848090338\\
4.52178857704904	9.0007364920892\\
4.53259949315326	9.00074450340346\\
4.54329478227	9.00075251484618\\
4.55387689160054	9.00076052641735\\
4.56434819146784	9.00076853811698\\
4.57471097850338	9.00077654994508\\
4.58496747867057	9.00078456190165\\
4.59511985013459	9.0007925739867\\
4.60517018598809	9.00080058620023\\
4.61512051684126	9.00080859854224\\
4.62497281328427	9.00081661101275\\
4.63472898822964	9.00082462361175\\
4.64439089914137	9.00083263633926\\
4.65396035015752	9.00084064919527\\
4.66343909411207	9.0008486621798\\
4.67282883446191	9.00085667529284\\
4.68213122712422	9.00086468853441\\
4.69134788222914	9.00087270190451\\
4.70048036579242	9.00088071540313\\
4.70953020131233	9.0008887290303\\
4.71849887129509	9.00089674278601\\
4.72738781871234	9.00090475667027\\
4.7361984483945	9.00091277068308\\
4.74493212836325	9.00092078482445\\
4.75359019110636	9.00092879909439\\
4.76217393479776	9.00093681349289\\
4.77068462446567	9.00094482801997\\
4.77912349311153	9.00095284267563\\
4.78749174278205	9.00096085745987\\
4.79579054559674	9.00096887237271\\
4.80402104473326	9.00097688741413\\
4.81218435537242	9.00098490258416\\
4.82028156560504	9.0009929178828\\
4.8283137373023	9.00100093331004\\
4.83628190695148	9.0010089488659\\
4.84418708645859	9.00101696455038\\
4.85203026391962	9.00102498036349\\
4.85981240436167	9.00103299630523\\
4.86753445045558	9.0010410123756\\
4.87519732320115	9.00104902857461\\
4.88280192258637	9.00105704490228\\
4.89034912822175	9.00106506135859\\
4.89783979995091	9.00107307794356\\
4.90527477843843	9.0010810946572\\
4.91265488573605	9.0010891114995\\
4.91998092582813	9.00109712847047\\
4.92725368515721	9.00110514557012\\
4.93447393313069	9.00111316279845\\
4.9416424226093	9.00112118015548\\
4.94875989037817	9.00112919764119\\
4.95582705760126	9.0011372152556\\
4.96284463025991	9.00114523299872\\
4.969813299576	9.00115325087054\\
4.97673374242057	9.00116126887108\\
4.98360662170834	9.00116928700034\\
4.99043258677874	9.00117730525832\\
4.99721227376411	9.00118532364503\\
5.00394630594546	9.00119334216047\\
5.01063529409626	9.00120136080466\\
5.01727983681492	9.00120937957759\\
5.02388052084628	9.00121739847927\\
5.03043792139244	9.0012254175097\\
5.03695260241363	9.0012334366689\\
5.04342511691925	9.00124145595686\\
5.04985600724954	9.00124947537359\\
5.05624580534831	9.00125749491909\\
5.06259503302697	9.00126551459338\\
5.06890420222023	9.00127353439646\\
5.07517381523383	9.00128155432832\\
5.08140436498446	9.00128957438898\\
5.08759633523238	9.00129759457845\\
5.09375020080676	9.00130561489672\\
5.0998664278242	9.0013136353438\\
5.10594547390058	9.0013216559197\\
5.11198778835654	9.00132967662442\\
5.11799381241676	9.00133769745797\\
5.12396397940326	9.00134571842035\\
5.12989871492307	9.00135373951157\\
5.13579843705026	9.00136176073163\\
5.14166355650266	9.00136978208054\\
5.14749447681345	9.0013778035583\\
5.15329159449778	9.00138582516492\\
5.15905529921453	9.00139384690041\\
5.16478597392351	9.00140186876476\\
5.17048399503815	9.00140989075799\\
5.17614973257383	9.0014179128801\\
5.18178355029209	9.00142593513109\\
5.18738580584075	9.00143395751097\\
5.19295685089021	9.00144198001975\\
5.19849703126583	9.00145000265743\\
5.2040066870768	9.00145802542401\\
5.20948615284142	9.0014660483195\\
5.21493575760899	9.00147407134391\\
5.22035582507833	9.00148209449724\\
5.2257466737132	9.00149011777949\\
5.23110861685459	9.00149814119068\\
5.23644196282995	9.0015061647308\\
5.24174701505964	9.00151418839986\\
5.24702407216049	9.00152221219787\\
5.25227342804663	9.00153023612483\\
5.25749537202778	9.00153826018075\\
5.26269018890489	9.00154628436563\\
5.26785815906333	9.00155430867947\\
5.27299955856375	9.00156233312229\\
5.27811465923052	9.00157035769409\\
5.28320372873799	9.00157838239487\\
5.28826703069454	9.00158640722464\\
5.29330482472449	9.0015944321834\\
};
% \addlegendentry{data7}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	10.2\\
0.693147180559945	10.559820269578\\
1.09861228866811	10.8478378377468\\
1.38629436111989	11.0782638594054\\
1.6094379124341	11.2626079165381\\
1.79175946922805	11.4100844830882\\
1.94591014905531	11.5280663997542\\
2.07944154167984	11.6224523113681\\
2.19722457733622	11.6979612754036\\
2.30258509299405	11.7583686012804\\
2.39789527279837	11.806694568427\\
2.484906649788	11.8453554178625\\
2.56494935746154	11.8762841526434\\
2.63905732961526	11.9010271815484\\
2.70805020110221	11.9208216356937\\
2.77258872223978	11.9366572227156\\
2.83321334405622	11.9493257106192\\
2.89037175789616	11.9594605151528\\
2.94443897916644	11.9675683698884\\
2.99573227355399	11.9740546624014\\
3.04452243772342	11.9792437032894\\
3.09104245335832	11.9833949414377\\
3.13549421592915	11.9867159362658\\
3.17805383034795	11.9893727355503\\
3.2188758248682	11.991498177699\\
3.25809653802148	11.9931985335845\\
3.29583686600433	11.9945588200194\\
3.3322045101752	11.9956470505444\\
3.36729582998647	11.9965176360634\\
3.40119738166216	11.9972141053559\\
3.43398720448515	11.9977712814908\\
3.46573590279973	11.9982170229587\\
3.49650756146648	11.9985736165805\\
3.52636052461616	11.9988588918357\\
3.55534806148941	11.9990871123259\\
3.58351893845611	11.9992696889467\\
3.61091791264422	11.9994157504262\\
3.63758615972639	11.9995325997561\\
3.66356164612965	11.999626079337\\
3.68887945411394	11.9997008630952\\
3.71357206670431	11.9997606901767\\
3.73766961828337	11.9998085519017\\
3.76120011569356	11.9998468413296\\
3.78418963391826	11.9998774729102\\
3.80666248977032	11.9999019782053\\
3.8286413964891	11.9999215824659\\
3.85014760171006	11.999937265894\\
3.87120101090789	11.9999498126522\\
3.89182029811063	11.9999598500713\\
3.91202300542815	11.9999678800166\\
3.93182563272433	11.9999743039808\\
3.95124371858143	11.9999794431587\\
3.97029191355212	11.9999835545061\\
3.98898404656427	11.9999868435881\\
4.00733318523247	11.9999894748571\\
4.02535169073515	11.9999915798748\\
4.04305126783455	11.9999932638911\\
4.06044301054642	11.9999946111059\\
4.07753744390572	11.999995688879\\
4.0943445622221	11.9999965510986\\
4.11087386417331	11.9999972408751\\
4.12713438504509	11.9999977926971\\
4.14313472639153	11.9999982341551\\
4.15888308335967	11.9999985873221\\
4.17438726989564	11.9999988698559\\
4.18965474202643	11.9999990958833\\
4.20469261939097	11.9999992767055\\
4.21950770517611	11.9999994213633\\
4.23410650459726	11.9999995370898\\
4.24849524204936	11.9999996296711\\
4.26267987704132	11.9999997037362\\
4.27666611901606	11.9999997629884\\
4.29045944114839	11.9999998103902\\
4.30406509320417	11.9999998483116\\
4.31748811353631	11.9999998786489\\
4.33073334028633	11.9999999029187\\
4.34380542185368	11.9999999223346\\
4.35670882668959	11.9999999378673\\
4.36944785246702	11.9999999502935\\
4.38202663467388	11.9999999602344\\
4.39444915467244	11.9999999681872\\
4.40671924726425	11.9999999745494\\
4.4188406077966	11.9999999796392\\
4.43081679884331	11.9999999837111\\
4.44265125649032	11.9999999869685\\
4.45434729625351	11.9999999895745\\
4.46590811865458	11.9999999916593\\
4.47733681447821	11.9999999933271\\
4.48863636973214	11.9999999946614\\
4.49980967033027	11.9999999957288\\
4.51085950651685	11.9999999965828\\
4.52178857704904	11.9999999972659\\
4.53259949315326	11.9999999978124\\
4.54329478227	11.9999999982497\\
4.55387689160054	11.9999999985994\\
4.56434819146784	11.9999999988792\\
4.57471097850338	11.9999999991031\\
4.58496747867057	11.9999999992822\\
4.59511985013459	11.9999999994255\\
4.60517018598809	11.9999999995401\\
4.61512051684126	11.9999999996318\\
4.62497281328427	11.9999999997051\\
4.63472898822964	11.9999999997638\\
4.64439089914137	11.9999999998107\\
4.65396035015752	11.9999999998483\\
4.66343909411207	11.9999999998783\\
4.67282883446191	11.9999999999024\\
4.68213122712422	11.9999999999216\\
4.69134788222914	11.999999999937\\
4.70048036579242	11.9999999999493\\
4.70953020131233	11.9999999999591\\
4.71849887129509	11.999999999967\\
4.72738781871234	11.9999999999733\\
4.7361984483945	11.9999999999784\\
4.74493212836325	11.9999999999824\\
4.75359019110636	11.9999999999856\\
4.76217393479776	11.9999999999882\\
4.77068462446567	11.9999999999903\\
4.77912349311153	11.9999999999919\\
4.78749174278205	11.9999999999932\\
4.79579054559674	11.9999999999943\\
4.80402104473326	11.9999999999951\\
4.81218435537242	11.9999999999958\\
4.82028156560504	11.9999999999964\\
4.8283137373023	11.9999999999968\\
4.83628190695148	11.9999999999971\\
4.84418708645859	11.9999999999974\\
4.85203026391962	11.9999999999976\\
4.85981240436167	11.9999999999978\\
4.86753445045558	11.999999999998\\
4.87519732320115	11.9999999999981\\
4.88280192258637	11.9999999999982\\
4.89034912822175	11.9999999999982\\
4.89783979995091	11.9999999999983\\
4.90527477843843	11.9999999999983\\
4.91265488573605	11.9999999999984\\
4.91998092582813	11.9999999999984\\
4.92725368515721	11.9999999999984\\
4.93447393313069	11.9999999999985\\
4.9416424226093	11.9999999999985\\
4.94875989037817	11.9999999999985\\
4.95582705760126	11.9999999999985\\
4.96284463025991	11.9999999999985\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
% \addlegendentry{data8}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	11.1999960002422\\
0.693147180559945	11.3599945780383\\
1.09861228866811	11.4879942783689\\
1.38629436111989	11.5903944977379\\
1.6094379124341	11.6723149504429\\
1.79175946922805	11.73785149168\\
1.94591014905531	11.7902808461489\\
2.07944154167984	11.8322244151926\\
2.19722457733622	11.865779332249\\
2.30258509299405	11.8926233115752\\
2.39789527279837	11.9140985293558\\
2.484906649788	11.9312787297013\\
2.56494935746154	11.945022910063\\
2.63905732961526	11.9560182699222\\
2.70805020110221	11.9648145699564\\
2.77258872223978	11.9718516195085\\
2.83321334405622	11.9774812666492\\
2.89037175789616	11.9819849902849\\
2.94443897916644	11.985587973884\\
2.99573227355399	11.9884703644851\\
3.04452243772342	11.9907762799243\\
3.09104245335832	11.9926210146299\\
3.13549421592915	11.99409680427\\
3.17805383034795	11.9952774374776\\
3.2188758248682	11.9962219452369\\
3.25809653802148	11.9969775523969\\
3.29583686600433	11.9975820388857\\
3.3322045101752	11.9980656286845\\
3.36729582998647	11.9984525010092\\
3.40119738166216	11.9987619992572\\
3.43398720448515	11.9990095981659\\
3.46573590279973	11.9992076775411\\
3.49650756146648	11.9993661412396\\
3.52636052461616	11.9994929123572\\
3.55534806148941	11.9995943293781\\
3.58351893845611	11.9996754630964\\
3.61091791264422	11.9997403701522\\
3.63758615972639	11.9997922958617\\
3.66356164612965	11.9998338364814\\
3.68887945411394	11.9998670690186\\
3.71357206670431	11.9998936550816\\
3.73766961828337	11.9999149239587\\
3.76120011569356	11.9999319390816\\
3.78418963391826	11.9999455511969\\
3.80666248977032	11.9999564409028\\
3.8286413964891	11.9999651526784\\
3.85014760171006	11.9999721221075\\
3.87120101090789	11.9999776976579\\
3.89182029811063	11.9999821581037\\
3.91202300542815	11.9999857264648\\
3.93182563272433	11.9999885811573\\
3.95124371858143	11.9999908649141\\
3.97029191355212	11.9999926919219\\
3.98898404656427	11.9999941535299\\
4.00733318523247	11.9999953228178\\
4.02535169073515	11.9999962582492\\
4.04305126783455	11.9999970065954\\
4.06044301054642	11.999997605273\\
4.07753744390572	11.9999980842157\\
4.0943445622221	11.9999984673704\\
4.11087386417331	11.9999987738945\\
4.12713438504509	11.999999019114\\
4.14313472639153	11.99999921529\\
4.15888308335967	11.9999993722309\\
4.17438726989564	11.9999994977838\\
4.18965474202643	11.9999995982262\\
4.20469261939097	11.9999996785803\\
4.21950770517611	11.9999997428636\\
4.23410650459726	11.9999997942903\\
4.24849524204936	11.9999998354318\\
4.26267987704132	11.999999868345\\
4.27666611901606	11.9999998946755\\
4.29045944114839	11.99999991574\\
4.30406509320417	11.9999999325916\\
4.31748811353631	11.999999946073\\
4.33073334028633	11.999999956858\\
4.34380542185368	11.9999999654861\\
4.35670882668959	11.9999999723885\\
4.36944785246702	11.9999999779105\\
4.38202663467388	11.9999999823281\\
4.39444915467244	11.9999999858622\\
4.40671924726425	11.9999999886894\\
4.4188406077966	11.9999999909512\\
4.43081679884331	11.9999999927607\\
4.44265125649032	11.9999999942082\\
4.45434729625351	11.9999999953663\\
4.46590811865458	11.9999999962927\\
4.47733681447821	11.9999999970339\\
4.48863636973214	11.9999999976268\\
4.49980967033027	11.9999999981012\\
4.51085950651685	11.9999999984806\\
4.52178857704904	11.9999999987842\\
4.53259949315326	11.9999999990271\\
4.54329478227	11.9999999992214\\
4.55387689160054	11.9999999993768\\
4.56434819146784	11.9999999995011\\
4.57471097850338	11.9999999996006\\
4.58496747867057	11.9999999996802\\
4.59511985013459	11.9999999997439\\
4.60517018598809	11.9999999997948\\
4.61512051684126	11.9999999998355\\
4.62497281328427	11.9999999998681\\
4.63472898822964	11.9999999998942\\
4.64439089914137	11.9999999999151\\
4.65396035015752	11.9999999999318\\
4.66343909411207	11.9999999999451\\
4.67282883446191	11.9999999999558\\
4.68213122712422	11.9999999999643\\
4.69134788222914	11.9999999999712\\
4.70048036579242	11.9999999999766\\
4.70953020131233	11.999999999981\\
4.71849887129509	11.9999999999845\\
4.72738781871234	11.9999999999873\\
4.7361984483945	11.9999999999896\\
4.74493212836325	11.9999999999914\\
4.75359019110636	11.9999999999928\\
4.76217393479776	11.9999999999939\\
4.77068462446567	11.9999999999949\\
4.77912349311153	11.9999999999956\\
4.78749174278205	11.9999999999962\\
4.79579054559674	11.9999999999966\\
4.80402104473326	11.999999999997\\
4.81218435537242	11.9999999999973\\
4.82028156560504	11.9999999999976\\
4.8283137373023	11.9999999999978\\
4.83628190695148	11.9999999999979\\
4.84418708645859	11.999999999998\\
4.85203026391962	11.9999999999981\\
4.85981240436167	11.9999999999982\\
4.86753445045558	11.9999999999983\\
4.87519732320115	11.9999999999983\\
4.88280192258637	11.9999999999984\\
4.89034912822175	11.9999999999984\\
4.89783979995091	11.9999999999984\\
4.90527477843843	11.9999999999984\\
4.91265488573605	11.9999999999985\\
4.91998092582813	11.9999999999985\\
4.92725368515721	11.9999999999985\\
4.93447393313069	11.9999999999985\\
4.9416424226093	11.9999999999985\\
4.94875989037817	11.9999999999985\\
4.95582705760126	11.9999999999985\\
4.96284463025991	11.9999999999985\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
% \addlegendentry{data9}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	11.9999999999997\\
0.693147180559945	11.9999999999995\\
1.09861228866811	11.9999999999993\\
1.38629436111989	11.9999999999991\\
1.6094379124341	11.999999999999\\
1.79175946922805	11.9999999999989\\
1.94591014905531	11.9999999999988\\
2.07944154167984	11.9999999999988\\
2.19722457733622	11.9999999999987\\
2.30258509299405	11.9999999999987\\
2.39789527279837	11.9999999999987\\
2.484906649788	11.9999999999986\\
2.56494935746154	11.9999999999986\\
2.63905732961526	11.9999999999986\\
2.70805020110221	11.9999999999986\\
2.77258872223978	11.9999999999986\\
2.83321334405622	11.9999999999986\\
2.89037175789616	11.9999999999986\\
2.94443897916644	11.9999999999985\\
2.99573227355399	11.9999999999985\\
3.04452243772342	11.9999999999985\\
3.09104245335832	11.9999999999985\\
3.13549421592915	11.9999999999985\\
3.17805383034795	11.9999999999985\\
3.2188758248682	11.9999999999985\\
3.25809653802148	11.9999999999985\\
3.29583686600433	11.9999999999985\\
3.3322045101752	11.9999999999985\\
3.36729582998647	11.9999999999985\\
3.40119738166216	11.9999999999985\\
3.43398720448515	11.9999999999985\\
3.46573590279973	11.9999999999985\\
3.49650756146648	11.9999999999985\\
3.52636052461616	11.9999999999985\\
3.55534806148941	11.9999999999985\\
3.58351893845611	11.9999999999985\\
3.61091791264422	11.9999999999985\\
3.63758615972639	11.9999999999985\\
3.66356164612965	11.9999999999985\\
3.68887945411394	11.9999999999985\\
3.71357206670431	11.9999999999985\\
3.73766961828337	11.9999999999985\\
3.76120011569356	11.9999999999985\\
3.78418963391826	11.9999999999985\\
3.80666248977032	11.9999999999985\\
3.8286413964891	11.9999999999985\\
3.85014760171006	11.9999999999985\\
3.87120101090789	11.9999999999985\\
3.89182029811063	11.9999999999985\\
3.91202300542815	11.9999999999985\\
3.93182563272433	11.9999999999985\\
3.95124371858143	11.9999999999985\\
3.97029191355212	11.9999999999985\\
3.98898404656427	11.9999999999985\\
4.00733318523247	11.9999999999985\\
4.02535169073515	11.9999999999985\\
4.04305126783455	11.9999999999985\\
4.06044301054642	11.9999999999985\\
4.07753744390572	11.9999999999985\\
4.0943445622221	11.9999999999985\\
4.11087386417331	11.9999999999985\\
4.12713438504509	11.9999999999985\\
4.14313472639153	11.9999999999985\\
4.15888308335967	11.9999999999985\\
4.17438726989564	11.9999999999985\\
4.18965474202643	11.9999999999985\\
4.20469261939097	11.9999999999985\\
4.21950770517611	11.9999999999985\\
4.23410650459726	11.9999999999985\\
4.24849524204936	11.9999999999985\\
4.26267987704132	11.9999999999985\\
4.27666611901606	11.9999999999985\\
4.29045944114839	11.9999999999985\\
4.30406509320417	11.9999999999985\\
4.31748811353631	11.9999999999985\\
4.33073334028633	11.9999999999985\\
4.34380542185368	11.9999999999985\\
4.35670882668959	11.9999999999985\\
4.36944785246702	11.9999999999985\\
4.38202663467388	11.9999999999985\\
4.39444915467244	11.9999999999985\\
4.40671924726425	11.9999999999985\\
4.4188406077966	11.9999999999985\\
4.43081679884331	11.9999999999985\\
4.44265125649032	11.9999999999985\\
4.45434729625351	11.9999999999985\\
4.46590811865458	11.9999999999985\\
4.47733681447821	11.9999999999985\\
4.48863636973214	11.9999999999985\\
4.49980967033027	11.9999999999985\\
4.51085950651685	11.9999999999985\\
4.52178857704904	11.9999999999985\\
4.53259949315326	11.9999999999985\\
4.54329478227	11.9999999999985\\
4.55387689160054	11.9999999999985\\
4.56434819146784	11.9999999999985\\
4.57471097850338	11.9999999999985\\
4.58496747867057	11.9999999999985\\
4.59511985013459	11.9999999999985\\
4.60517018598809	11.9999999999985\\
4.61512051684126	11.9999999999985\\
4.62497281328427	11.9999999999985\\
4.63472898822964	11.9999999999985\\
4.64439089914137	11.9999999999985\\
4.65396035015752	11.9999999999985\\
4.66343909411207	11.9999999999985\\
4.67282883446191	11.9999999999985\\
4.68213122712422	11.9999999999985\\
4.69134788222914	11.9999999999985\\
4.70048036579242	11.9999999999985\\
4.70953020131233	11.9999999999985\\
4.71849887129509	11.9999999999985\\
4.72738781871234	11.9999999999985\\
4.7361984483945	11.9999999999985\\
4.74493212836325	11.9999999999985\\
4.75359019110636	11.9999999999985\\
4.76217393479776	11.9999999999985\\
4.77068462446567	11.9999999999985\\
4.77912349311153	11.9999999999985\\
4.78749174278205	11.9999999999985\\
4.79579054559674	11.9999999999985\\
4.80402104473326	11.9999999999985\\
4.81218435537242	11.9999999999985\\
4.82028156560504	11.9999999999985\\
4.8283137373023	11.9999999999985\\
4.83628190695148	11.9999999999985\\
4.84418708645859	11.9999999999985\\
4.85203026391962	11.9999999999985\\
4.85981240436167	11.9999999999985\\
4.86753445045558	11.9999999999985\\
4.87519732320115	11.9999999999985\\
4.88280192258637	11.9999999999985\\
4.89034912822175	11.9999999999985\\
4.89783979995091	11.9999999999985\\
4.90527477843843	11.9999999999985\\
4.91265488573605	11.9999999999985\\
4.91998092582813	11.9999999999985\\
4.92725368515721	11.9999999999985\\
4.93447393313069	11.9999999999985\\
4.9416424226093	11.9999999999985\\
4.94875989037817	11.9999999999985\\
4.95582705760126	11.9999999999985\\
4.96284463025991	11.9999999999985\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
% \addlegendentry{data10}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	12.8000004444414\\
0.693147180559945	12.6400007637133\\
1.09861228866811	12.5120009782758\\
1.38629436111989	12.4096011071736\\
1.6094379124341	12.327681167918\\
1.79175946922805	12.2621451762469\\
1.94591014905531	12.2097163459034\\
2.07944154167984	12.1677732485185\\
2.19722457733622	12.1342187416213\\
2.30258509299405	12.1073751111628\\
2.39789527279837	12.0859001856404\\
2.484906649788	12.0687202274818\\
2.56494935746154	12.0549762462146\\
2.63905732961526	12.0439810490446\\
2.70805020110221	12.0351848813435\\
2.77258872223978	12.0281479390528\\
2.83321334405622	12.0225183786135\\
2.89037175789616	12.0180147249099\\
2.94443897916644	12.0144117976219\\
2.99573227355399	12.0115294523033\\
3.04452243772342	12.0092235732398\\
3.09104245335832	12.0073788677305\\
3.13549421592915	12.0059031015087\\
3.17805383034795	12.004722487075\\
3.2188758248682	12.0037779943599\\
3.25809653802148	12.0030223992513\\
3.29583686600433	12.002417922414\\
3.3322045101752	12.0019343403429\\
3.36729582998647	12.0015474742046\\
3.40119738166216	12.0012379809085\\
3.43398720448515	12.0009903859629\\
3.46573590279973	12.0007923097594\\
3.49650756146648	12.0006338485989\\
3.52636052461616	12.0005070795123\\
3.55534806148941	12.0004056641163\\
3.58351893845611	12.0003245316983\\
3.61091791264422	12.0002596256827\\
3.63758615972639	12.0002077008055\\
3.66356164612965	12.0001661608517\\
3.68887945411394	12.0001329288472\\
3.71357206670431	12.0001063432104\\
3.73766961828337	12.0000850746743\\
3.76120011569356	12.0000680598242\\
3.78418963391826	12.0000544479272\\
3.80666248977032	12.0000435583959\\
3.8286413964891	12.00003484676\\
3.85014760171006	12.0000278774425\\
3.87120101090789	12.0000223019816\\
3.89182029811063	12.0000178416073\\
3.91202300542815	12.0000142733034\\
3.93182563272433	12.0000114186567\\
3.95124371858143	12.0000091349365\\
3.97029191355212	12.000007307958\\
3.98898404656427	12.0000058463734\\
4.00733318523247	12.0000046771043\\
4.02535169073515	12.0000037416878\\
4.04305126783455	12.0000029933537\\
4.06044301054642	12.0000023946857\\
4.07753744390572	12.0000019157506\\
4.0943445622221	12.0000015326021\\
4.11087386417331	12.0000012260829\\
4.12713438504509	12.0000009808673\\
4.14313472639153	12.0000007846945\\
4.15888308335967	12.0000006277561\\
4.17438726989564	12.0000005022052\\
4.18965474202643	12.0000004017644\\
4.20469261939097	12.0000003214116\\
4.21950770517611	12.0000002571293\\
4.23410650459726	12.0000002057034\\
4.24849524204936	12.0000001645626\\
4.26267987704132	12.00000013165\\
4.27666611901606	12.0000001053198\\
4.29045944114839	12.0000000842557\\
4.30406509320417	12.0000000674043\\
4.31748811353631	12.0000000539232\\
4.33073334028633	12.0000000431383\\
4.34380542185368	12.0000000345104\\
4.35670882668959	12.0000000276081\\
4.36944785246702	12.0000000220862\\
4.38202663467388	12.0000000176687\\
4.39444915467244	12.0000000141347\\
4.40671924726425	12.0000000113075\\
4.4188406077966	12.0000000090457\\
4.43081679884331	12.0000000072363\\
4.44265125649032	12.0000000057887\\
4.45434729625351	12.0000000046307\\
4.46590811865458	12.0000000037043\\
4.47733681447821	12.0000000029631\\
4.48863636973214	12.0000000023702\\
4.49980967033027	12.0000000018959\\
4.51085950651685	12.0000000015164\\
4.52178857704904	12.0000000012128\\
4.53259949315326	12.00000000097\\
4.54329478227	12.0000000007757\\
4.55387689160054	12.0000000006202\\
4.56434819146784	12.0000000004959\\
4.57471097850338	12.0000000003964\\
4.58496747867057	12.0000000003168\\
4.59511985013459	12.0000000002532\\
4.60517018598809	12.0000000002023\\
4.61512051684126	12.0000000001615\\
4.62497281328427	12.0000000001289\\
4.63472898822964	12.0000000001028\\
4.64439089914137	12.000000000082\\
4.65396035015752	12.0000000000653\\
4.66343909411207	12.0000000000519\\
4.67282883446191	12.0000000000413\\
4.68213122712422	12.0000000000327\\
4.69134788222914	12.0000000000259\\
4.70048036579242	12.0000000000204\\
4.70953020131233	12.000000000016\\
4.71849887129509	12.0000000000125\\
4.72738781871234	12.0000000000097\\
4.7361984483945	12.0000000000075\\
4.74493212836325	12.0000000000057\\
4.75359019110636	12.0000000000043\\
4.76217393479776	12.0000000000031\\
4.77068462446567	12.0000000000022\\
4.77912349311153	12.0000000000015\\
4.78749174278205	12.0000000000009\\
4.79579054559674	12.0000000000004\\
4.80402104473326	12\\
4.81218435537242	11.9999999999997\\
4.82028156560504	11.9999999999995\\
4.8283137373023	11.9999999999993\\
4.83628190695148	11.9999999999991\\
4.84418708645859	11.999999999999\\
4.85203026391962	11.9999999999989\\
4.85981240436167	11.9999999999988\\
4.86753445045558	11.9999999999988\\
4.87519732320115	11.9999999999987\\
4.88280192258637	11.9999999999987\\
4.89034912822175	11.9999999999987\\
4.89783979995091	11.9999999999986\\
4.90527477843843	11.9999999999986\\
4.91265488573605	11.9999999999986\\
4.91998092582813	11.9999999999986\\
4.92725368515721	11.9999999999986\\
4.93447393313069	11.9999999999986\\
4.9416424226093	11.9999999999986\\
4.94875989037817	11.9999999999985\\
4.95582705760126	11.9999999999985\\
4.96284463025991	11.9999999999985\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
% \addlegendentry{data11}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	13.600000499998\\
0.693147180559945	13.2800008938232\\
1.09861228866811	13.024001190963\\
1.38629436111989	12.8192014006834\\
1.6094379124341	12.6553615328294\\
1.79175946922805	12.5242895980454\\
1.94591014905531	12.4194320075511\\
2.07944154167984	12.3355458926492\\
2.19722457733622	12.2684369601726\\
2.30258509299405	12.2147497767996\\
2.39789527279837	12.17179999656\\
2.484906649788	12.1374401429403\\
2.56494935746154	12.1099522346834\\
2.63905732961526	12.0879618865363\\
2.70805020110221	12.0703695899342\\
2.77258872223978	12.0562957376134\\
2.83321334405622	12.0450366433451\\
2.89037175789616	12.0360293577499\\
2.94443897916644	12.0288235209646\\
2.99573227355399	12.0230588447813\\
3.04452243772342	12.0184470983606\\
3.09104245335832	12.0147576967993\\
3.13549421592915	12.0118061719812\\
3.17805383034795	12.0094449492525\\
3.2188758248682	12.0075559687579\\
3.25809653802148	12.0060447825051\\
3.29583686600433	12.0048358320121\\
3.3322045101752	12.0038686704219\\
3.36729582998647	12.0030949401909\\
3.40119738166216	12.0024759552377\\
3.43398720448515	12.0019807666597\\
3.46573590279973	12.0015846153043\\
3.49650756146648	12.0012676938252\\
3.52636052461616	12.0010141563259\\
3.55534806148941	12.0008113260736\\
3.58351893845611	12.0006490616692\\
3.61091791264422	12.0005192499837\\
3.63758615972639	12.0004154005056\\
3.66356164612965	12.0003323208194\\
3.68887945411394	12.0002658569875\\
3.71357206670431	12.0002126858555\\
3.73766961828337	12.0001701488967\\
3.76120011569356	12.0001361192872\\
3.78418963391826	12.0001088955656\\
3.80666248977032	12.000087116561\\
3.8286413964891	12.0000696933356\\
3.85014760171006	12.0000557547379\\
3.87120101090789	12.0000446038458\\
3.89182029811063	12.0000356831209\\
3.91202300542815	12.0000285465321\\
3.93182563272433	12.000022837254\\
3.95124371858143	12.0000182698257\\
3.97029191355212	12.0000146158785\\
3.98898404656427	12.0000116927172\\
4.00733318523247	12.0000093541851\\
4.02535169073515	12.0000074833572\\
4.04305126783455	12.0000059866929\\
4.06044301054642	12.00000478936\\
4.07753744390572	12.0000038314925\\
4.0943445622221	12.0000030651975\\
4.11087386417331	12.0000024521608\\
4.12713438504509	12.0000019617308\\
4.14313472639153	12.0000015693863\\
4.15888308335967	12.0000012555103\\
4.17438726989564	12.0000010044092\\
4.18965474202643	12.0000008035281\\
4.20469261939097	12.000000642823\\
4.21950770517611	12.0000005142587\\
4.23410650459726	12.0000004114072\\
4.24849524204936	12.0000003291259\\
4.26267987704132	12.0000002633007\\
4.27666611901606	12.0000002106406\\
4.29045944114839	12.0000001685124\\
4.30406509320417	12.0000001348098\\
4.31748811353631	12.0000001078477\\
4.33073334028633	12.0000000862779\\
4.34380542185368	12.0000000690221\\
4.35670882668959	12.0000000552175\\
4.36944785246702	12.0000000441737\\
4.38202663467388	12.0000000353387\\
4.39444915467244	12.0000000282707\\
4.40671924726425	12.0000000226163\\
4.4188406077966	12.0000000180928\\
4.43081679884331	12.000000014474\\
4.44265125649032	12.0000000115789\\
4.45434729625351	12.0000000092628\\
4.46590811865458	12.00000000741\\
4.47733681447821	12.0000000059277\\
4.48863636973214	12.0000000047419\\
4.49980967033027	12.0000000037932\\
4.51085950651685	12.0000000030343\\
4.52178857704904	12.0000000024271\\
4.53259949315326	12.0000000019414\\
4.54329478227	12.0000000015528\\
4.55387689160054	12.000000001242\\
4.56434819146784	12.0000000009933\\
4.57471097850338	12.0000000007943\\
4.58496747867057	12.0000000006352\\
4.59511985013459	12.0000000005078\\
4.60517018598809	12.000000000406\\
4.61512051684126	12.0000000003245\\
4.62497281328427	12.0000000002593\\
4.63472898822964	12.0000000002071\\
4.64439089914137	12.0000000001654\\
4.65396035015752	12.000000000132\\
4.66343909411207	12.0000000001053\\
4.67282883446191	12.000000000084\\
4.68213122712422	12.0000000000669\\
4.69134788222914	12.0000000000532\\
4.70048036579242	12.0000000000423\\
4.70953020131233	12.0000000000335\\
4.71849887129509	12.0000000000265\\
4.72738781871234	12.0000000000209\\
4.7361984483945	12.0000000000164\\
4.74493212836325	12.0000000000129\\
4.75359019110636	12.00000000001\\
4.76217393479776	12.0000000000077\\
4.77068462446567	12.0000000000059\\
4.77912349311153	12.0000000000044\\
4.78749174278205	12.0000000000032\\
4.79579054559674	12.0000000000023\\
4.80402104473326	12.0000000000015\\
4.81218435537242	12.0000000000009\\
4.82028156560504	12.0000000000004\\
4.8283137373023	12.0000000000001\\
4.83628190695148	11.9999999999998\\
4.84418708645859	11.9999999999995\\
4.85203026391962	11.9999999999993\\
4.85981240436167	11.9999999999992\\
4.86753445045558	11.999999999999\\
4.87519732320115	11.9999999999989\\
4.88280192258637	11.9999999999988\\
4.89034912822175	11.9999999999988\\
4.89783979995091	11.9999999999987\\
4.90527477843843	11.9999999999987\\
4.91265488573605	11.9999999999987\\
4.91998092582813	11.9999999999986\\
4.92725368515721	11.9999999999986\\
4.93447393313069	11.9999999999986\\
4.9416424226093	11.9999999999986\\
4.94875989037817	11.9999999999986\\
4.95582705760126	11.9999999999986\\
4.96284463025991	11.9999999999986\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
% \addlegendentry{data12}

\addplot [color=mycolor3, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0	12\\
0.693147180559945	12\\
1.09861228866811	12\\
1.38629436111989	12\\
1.6094379124341	12\\
1.79175946922805	12\\
1.94591014905531	12\\
2.07944154167984	12\\
2.19722457733622	12\\
2.30258509299405	12\\
2.39789527279837	12\\
2.484906649788	12\\
2.56494935746154	12\\
2.63905732961526	12\\
2.70805020110221	12\\
2.77258872223978	12\\
2.83321334405622	12\\
2.89037175789616	12\\
2.94443897916644	12\\
2.99573227355399	12\\
3.04452243772342	12\\
3.09104245335832	12\\
3.13549421592915	12\\
3.17805383034795	12\\
3.2188758248682	12\\
3.25809653802148	12\\
3.29583686600433	12\\
3.3322045101752	12\\
3.36729582998647	12\\
3.40119738166216	12\\
3.43398720448515	12\\
3.46573590279973	12\\
3.49650756146648	12\\
3.52636052461616	12\\
3.55534806148941	12\\
3.58351893845611	12\\
3.61091791264422	12\\
3.63758615972639	12\\
3.66356164612965	12\\
3.68887945411394	12\\
3.71357206670431	12\\
3.73766961828337	12\\
3.76120011569356	12\\
3.78418963391826	12\\
3.80666248977032	12\\
3.8286413964891	12\\
3.85014760171006	12\\
3.87120101090789	12\\
3.89182029811063	12\\
3.91202300542815	12\\
3.93182563272433	12\\
3.95124371858143	12\\
3.97029191355212	12\\
3.98898404656427	12\\
4.00733318523247	12\\
4.02535169073515	12\\
4.04305126783455	12\\
4.06044301054642	12\\
4.07753744390572	12\\
4.0943445622221	12\\
4.11087386417331	12\\
4.12713438504509	12\\
4.14313472639153	12\\
4.15888308335967	12\\
4.17438726989564	12\\
4.18965474202643	12\\
4.20469261939097	12\\
4.21950770517611	12\\
4.23410650459726	12\\
4.24849524204936	12\\
4.26267987704132	12\\
4.27666611901606	12\\
4.29045944114839	12\\
4.30406509320417	12\\
4.31748811353631	12\\
4.33073334028633	12\\
4.34380542185368	12\\
4.35670882668959	12\\
4.36944785246702	12\\
4.38202663467388	12\\
4.39444915467244	12\\
4.40671924726425	12\\
4.4188406077966	12\\
4.43081679884331	12\\
4.44265125649032	12\\
4.45434729625351	12\\
4.46590811865458	12\\
4.47733681447821	12\\
4.48863636973214	12\\
4.49980967033027	12\\
4.51085950651685	12\\
4.52178857704904	12\\
4.53259949315326	12\\
4.54329478227	12\\
4.55387689160054	12\\
4.56434819146784	12\\
4.57471097850338	12\\
4.58496747867057	12\\
4.59511985013459	12\\
4.60517018598809	12\\
4.61512051684126	12\\
4.62497281328427	12\\
4.63472898822964	12\\
4.64439089914137	12\\
4.65396035015752	12\\
4.66343909411207	12\\
4.67282883446191	12\\
4.68213122712422	12\\
4.69134788222914	12\\
4.70048036579242	12\\
4.70953020131233	12\\
4.71849887129509	12\\
4.72738781871234	12\\
4.7361984483945	12\\
4.74493212836325	12\\
4.75359019110636	12\\
4.76217393479776	12\\
4.77068462446567	12\\
4.77912349311153	12\\
4.78749174278205	12\\
4.79579054559674	12\\
4.80402104473326	12\\
4.81218435537242	12\\
4.82028156560504	12\\
4.8283137373023	12\\
4.83628190695148	12\\
4.84418708645859	12\\
4.85203026391962	12\\
4.85981240436167	12\\
4.86753445045558	12\\
4.87519732320115	12\\
4.88280192258637	12\\
4.89034912822175	12\\
4.89783979995091	12\\
4.90527477843843	12\\
4.91265488573605	12\\
4.91998092582813	12\\
4.92725368515721	12\\
4.93447393313069	12\\
4.9416424226093	12\\
4.94875989037817	12\\
4.95582705760126	12\\
4.96284463025991	12\\
4.969813299576	12\\
4.97673374242057	12\\
4.98360662170834	12\\
4.99043258677874	12\\
4.99721227376411	12\\
5.00394630594546	12\\
5.01063529409626	12\\
5.01727983681492	12\\
5.02388052084628	12\\
5.03043792139244	12\\
5.03695260241363	12\\
5.04342511691925	12\\
5.04985600724954	12\\
5.05624580534831	12\\
5.06259503302697	12\\
5.06890420222023	12\\
5.07517381523383	12\\
5.08140436498446	12\\
5.08759633523238	12\\
5.09375020080676	12\\
5.0998664278242	12\\
5.10594547390058	12\\
5.11198778835654	12\\
5.11799381241676	12\\
5.12396397940326	12\\
5.12989871492307	12\\
5.13579843705026	12\\
5.14166355650266	12\\
5.14749447681345	12\\
5.15329159449778	12\\
5.15905529921453	12\\
5.16478597392351	12\\
5.17048399503815	12\\
5.17614973257383	12\\
5.18178355029209	12\\
5.18738580584075	12\\
5.19295685089021	12\\
5.19849703126583	12\\
5.2040066870768	12\\
5.20948615284142	12\\
5.21493575760899	12\\
5.22035582507833	12\\
5.2257466737132	12\\
5.23110861685459	12\\
5.23644196282995	12\\
5.24174701505964	12\\
5.24702407216049	12\\
5.25227342804663	12\\
5.25749537202778	12\\
5.26269018890489	12\\
5.26785815906333	12\\
5.27299955856375	12\\
5.27811465923052	12\\
5.28320372873799	12\\
5.28826703069454	12\\
5.29330482472449	12\\
};
% \addlegendentry{data13}

\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=4.78749174278205,
xtick={\empty},
ymin=5,
ymax=14,
ytick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.027,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
% legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
% ]
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]

% \addplot[area legend, draw=black, fill=mycolor1, draw opacity=0]
% table[row sep=crcr] {%
% x	y\\
% 0	10\\
% 20	10\\
% 20	20\\
% 0	20\\
% }--cycle;
% \addlegendentry{in contact}

\addplot[area legend, draw=black, fill=white!90!black, draw opacity=0]
table[row sep=crcr] {%
x	y\\
0	0\\
20	0\\
20	10\\
0	10\\
}--cycle;
\addlegendentry{stationary block}


\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5.0259223440444\\
0.693147180559945	5.05206477122237\\
1.09861228866811	5.07843179914189\\
1.38629436111989	5.10502809177961\\
1.6094379124341	5.13185846596036\\
1.79175946922805	5.15892789820084\\
1.94591014905531	5.18624153194219\\
2.07944154167984	5.21380468519816\\
2.19722457733622	5.24162285864834\\
2.30258509299405	5.26970174420702\\
2.39789527279837	5.29804723410254\\
2.484906649788	5.32666543050338\\
2.56494935746154	5.35556265573114\\
2.63905732961526	5.38474546310381\\
2.70805020110221	5.41422064845658\\
2.77258872223978	5.44399526239134\\
2.83321334405622	5.47407662331103\\
2.89037175789616	5.50447233129955\\
2.94443897916644	5.53519028291401\\
2.99573227355399	5.56623868696173\\
3.04452243772342	5.59762608134174\\
3.09104245335832	5.62936135103776\\
3.13549421592915	5.66145374735786\\
3.17805383034795	5.6939129085259\\
3.2188758248682	5.72674888173943\\
3.25809653802148	5.75997214682079\\
3.29583686600433	5.79359364160082\\
3.3322045101752	5.82762478918884\\
3.36729582998647	5.86207752729842\\
3.40119738166216	5.89696433981718\\
3.43398720448515	5.93229829082782\\
3.46573590279973	5.96809306131106\\
3.49650756146648	6.00436298878619\\
3.52636052461616	6.04112311017368\\
3.55534806148941	6.07838920819634\\
3.58351893845611	6.11617786167269\\
3.61091791264422	6.15450650009652\\
3.63758615972639	6.19339346294441\\
3.66356164612965	6.23285806420522\\
3.68887945411394	6.27292066268749\\
3.71357206670431	6.31360273872831\\
3.73766961828337	6.35492697800676\\
3.76120011569356	6.39691736325505\\
3.78418963391826	6.43959927476442\\
3.80666248977032	6.48299960070065\\
3.8286413964891	6.52714685838135\\
3.85014760171006	6.57207132782427\\
3.87120101090789	6.61780519905939\\
3.89182029811063	6.66438273490564\\
3.91202300542815	6.7118404511589\\
3.93182563272433	6.7602173164257\\
3.95124371858143	6.80955497415479\\
3.97029191355212	6.85989798982508\\
3.98898404656427	6.91129412667892\\
4.00733318523247	6.9637946539293\\
4.02535169073515	7.01745469198726\\
4.04305126783455	7.07233359997475\\
4.06044301054642	7.12849541165481\\
4.07753744390572	7.18600932690831\\
4.0943445622221	7.24495026707566\\
4.11087386417331	7.30539950387857\\
4.12713438504509	7.36744537328345\\
4.14313472639153	7.43118408760559\\
4.15888308335967	7.49672066142971\\
4.17438726989564	7.56416996958731\\
4.18965474202643	7.63365795853522\\
4.20469261939097	7.70532303606643\\
4.21950770517611	7.77931766838173\\
4.23410650459726	7.85581021815065\\
4.24849524204936	7.93498706221863\\
4.26267987704132	8.01705503288473\\
4.27666611901606	8.10224423179148\\
4.29045944114839	8.19081126971916\\
4.30406509320417	8.28304298771476\\
4.31748811353631	8.37926071291436\\
4.33073334028633	8.47982509272059\\
4.34380542185368	8.58514152822682\\
4.35670882668959	8.69566618346992\\
4.36944785246702	8.81191246844652\\
4.38202663467388	8.93445776219901\\
4.39444915467244	9.06394993189815\\
4.40671924726425	9.20111288213198\\
4.4188406077966	9.34674990056908\\
4.43081679884331	9.50174292869948\\
4.44265125649032	9.66704510047817\\
4.45434729625351	9.84366308300033\\
4.46590811865458	10.0326252418776\\
4.47733681447821	10.2316318872634\\
4.48863636973214	10.4229022948581\\
4.49980967033027	10.6039333579177\\
4.51085950651685	10.7726920695617\\
4.52178857704904	10.9277662269069\\
4.53259949315326	11.0684085538338\\
4.54329478227	11.1944872713407\\
4.55387689160054	11.3063765813363\\
4.56434819146784	11.4048231903606\\
4.57471097850338	11.4908163157461\\
4.58496747867057	11.5654767961777\\
4.59511985013459	11.6299710940483\\
4.60517018598809	11.6854497326055\\
4.61512051684126	11.7330066318242\\
4.62497281328427	11.7736548373076\\
4.63472898822964	11.8083143152062\\
4.64439089914137	11.8378081587546\\
4.65396035015752	11.8628643461573\\
4.66343909411207	11.8841209255357\\
4.67282883446191	11.9021331129557\\
4.68213122712422	11.9173812638497\\
4.69134788222914	11.9302790310368\\
4.70048036579242	11.94118127666\\
4.70953020131233	11.9503914833563\\
4.71849887129509	11.9581685314088\\
4.72738781871234	11.9647327891305\\
4.7361984483945	11.9702715152387\\
4.74493212836325	11.9749436033511\\
4.75359019110636	11.978883716396\\
4.76217393479776	11.9822058672512\\
4.77068462446567	11.9850065045288\\
4.77912349311153	11.9873671613241\\
4.78749174278205	11.9893567214748\\
4.79579054559674	11.9910333534291\\
4.80402104473326	11.9924461568819\\
4.81218435537242	11.993636562323\\
4.82028156560504	11.9946395188008\\
4.8283137373023	11.9954845007046\\
4.83628190695148	11.9961963602635\\
4.84418708645859	11.996796048784\\
4.85203026391962	11.997301226401\\
4.85981240436167	11.9977267772637\\
4.86753445045558	11.9980852446071\\
4.87519732320115	11.9983871980088\\
4.88280192258637	11.9986415432951\\
4.89034912822175	11.9988557839729\\
4.89783979995091	11.9990362417151\\
4.90527477843843	11.9991882422742\\
4.91265488573605	11.9993162722167\\
4.91998092582813	11.9994241110385\\
4.92725368515721	11.9995149425156\\
4.93447393313069	11.9995914485422\\
4.9416424226093	11.9996558882046\\
4.94875989037817	11.9997101644086\\
4.95582705760126	11.9997558800164\\
4.96284463025991	11.9997943851414\\
4.969813299576	11.9998268169927\\
4.97673374242057	11.9998541334416\\
4.98360662170834	11.9998771412974\\
4.99043258677874	11.9998965201274\\
4.99721227376411	11.9999128423216\\
5.00394630594546	11.9999265899939\\
5.01063529409626	11.9999381692192\\
5.01727983681492	11.9999479220253\\
5.02388052084628	11.9999561364936\\
5.03043792139244	11.9999630552677\\
5.03695260241363	11.9999688827196\\
5.04342511691925	11.9999737909858\\
5.04985600724954	11.9999779250519\\
5.05624580534831	11.9999814070348\\
5.06259503302697	11.9999843397898\\
5.06890420222023	11.9999868099485\\
5.07517381523383	11.9999888904781\\
5.08140436498446	11.9999906428362\\
5.08759633523238	11.9999921187868\\
5.09375020080676	11.9999933619287\\
5.0998664278242	11.999994408984\\
5.10594547390058	11.9999952908822\\
5.11198778835654	11.9999960336744\\
5.11799381241676	11.9999966593023\\
5.12396397940326	11.9999971862469\\
5.12989871492307	11.9999976300739\\
5.13579843705026	11.999998003894\\
5.14166355650266	11.9999983187495\\
5.14749447681345	11.9999985839413\\
5.15329159449778	11.9999988073031\\
5.15905529921453	11.9999989954329\\
5.16478597392351	11.9999991538881\\
5.17048399503815	11.9999992873493\\
5.17614973257383	11.999999399759\\
5.18178355029209	11.9999994944378\\
5.18738580584075	11.9999995741825\\
5.19295685089021	11.9999996413486\\
5.19849703126583	11.9999996979202\\
5.2040066870768	11.9999997455685\\
5.20948615284142	11.9999997857011\\
5.21493575760899	11.9999998195033\\
5.22035582507833	11.9999998479737\\
5.2257466737132	11.9999998719533\\
5.23110861685459	11.9999998921505\\
5.23644196282995	11.999999909162\\
5.24174701505964	11.9999999234901\\
5.24702407216049	11.9999999355581\\
5.25227342804663	11.9999999457226\\
5.25749537202778	11.9999999542838\\
5.26269018890489	11.9999999614946\\
5.26785815906333	11.9999999675681\\
5.27299955856375	11.9999999726835\\
5.27811465923052	11.999999976992\\
5.28320372873799	11.999999980621\\
5.28826703069454	11.9999999836775\\
5.29330482472449	11.9999999862519\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	6.03670068381469\\
0.693147180559945	6.07390541594075\\
1.09861228866811	6.11163067720714\\
1.38629436111989	6.14989379235135\\
1.6094379124341	6.18871298873627\\
1.79175946922805	6.2281074602277\\
1.94591014905531	6.26809743677891\\
2.07944154167984	6.3087042603386\\
2.19722457733622	6.34995046777512\\
2.30258509299405	6.39185988159823\\
2.39789527279837	6.4344577093618\\
2.484906649788	6.47777065274862\\
2.56494935746154	6.52182702747115\\
2.63905732961526	6.56665689527774\\
2.70805020110221	6.61229220953356\\
2.77258872223978	6.65876697605029\\
2.83321334405622	6.70611743108141\\
2.89037175789616	6.7543822386759\\
2.94443897916644	6.80360270991294\\
2.99573227355399	6.8538230469068\\
3.04452243772342	6.9050906149358\\
3.09104245335832	6.95745624653556\\
3.13549421592915	7.0109745820398\\
3.17805383034795	7.06570445173094\\
3.2188758248682	7.12170930562619\\
3.25809653802148	7.1790576978987\\
3.29583686600433	7.23782383409988\\
3.3322045101752	7.29808819071853\\
3.36729582998647	7.35993821822706\\
3.40119738166216	7.42346914066529\\
3.43398720448515	7.48878486704578\\
3.46573590279973	7.5559990324803\\
3.49650756146648	7.62523618997588\\
3.52636052461616	7.69663317737623\\
3.55534806148941	7.7703406879597\\
3.58351893845611	7.84652507774757\\
3.61091791264422	7.9253704475603\\
3.63758615972639	8.00708104311421\\
3.66356164612965	8.09188402161564\\
3.68887945411394	8.18003263771701\\
3.71357206670431	8.27180990417982\\
3.73766961828337	8.3675327811698\\
3.76120011569356	8.46755693956343\\
3.78418963391826	8.57228212281379\\
3.80666248977032	8.68215809076473\\
3.8286413964891	8.79769105511424\\
3.85014760171006	8.91945039214572\\
3.87120101090789	9.04807521898083\\
3.89182029811063	9.18428011308298\\
3.91202300542815	9.32885880585252\\
3.93182563272433	9.48268406414449\\
3.95124371858143	9.6467012015858\\
3.97029191355212	9.82191184350826\\
3.98898404656427	10.0093439966925\\
4.00733318523247	10.2090672268928\\
4.02535169073515	10.4013624232228\\
4.04305126783455	10.5836863279718\\
4.06044301054642	10.753942200178\\
4.07753744390572	10.9106421128243\\
4.0943445622221	11.0529632517959\\
4.11087386417331	11.1807077676299\\
4.12713438504509	11.2941982515618\\
4.14313472639153	11.3941454000776\\
4.15888308335967	11.4815166064784\\
4.17438726989564	11.5574224224119\\
4.18965474202643	11.6230276318171\\
4.20469261939097	11.6794870201103\\
4.21950770517611	11.7279025288479\\
4.23410650459726	11.7692973276597\\
4.24849524204936	11.8046024211494\\
4.26267987704132	11.8346520477673\\
4.27666611901606	11.8601849197921\\
4.29045944114839	11.8818491012066\\
4.30406509320417	11.9002089462775\\
4.31748811353631	11.9157530111272\\
4.33073334028633	11.9289022163626\\
4.34380542185368	11.9400178031085\\
4.35670882668959	11.9494088104898\\
4.36944785246702	11.957338929679\\
4.38202663467388	11.964032674166\\
4.39444915467244	11.969680860246\\
4.40671924726425	11.9744454250494\\
4.4188406077966	11.9784636284102\\
4.43081679884331	11.9818516942592\\
4.44265125649032	11.9847079503818\\
4.45434729625351	11.9871155246222\\
4.46590811865458	11.9891446525286\\
4.47733681447821	11.9908546470878\\
4.48863636973214	11.9922955762875\\
4.49980967033027	11.9935096892187\\
4.51085950651685	11.9945326265686\\
4.52178857704904	11.9953944468019\\
4.53259949315326	11.9961204951809\\
4.54329478227	11.9967321390486\\
4.55387689160054	11.9972473894997\\
4.56434819146784	11.9976814266736\\
4.57471097850338	11.9980470433825\\
4.58496747867057	11.9983550196098\\
4.59511985013459	11.9986144385381\\
4.60517018598809	11.9988329531533\\
4.61512051684126	11.9990170110996\\
4.62497281328427	11.9991720442796\\
4.63472898822964	11.9993026287018\\
4.64439089914137	11.9994126192211\\
4.65396035015752	11.999505263103\\
4.66343909411207	11.9995832957295\\
4.67282883446191	11.9996490212465\\
4.68213122712422	11.9997043805184\\
4.69134788222914	11.9997510083831\\
4.70048036579242	11.9997902818891\\
4.70953020131233	11.9998233609342\\
4.71849887129509	11.9998512225013\\
4.72738781871234	11.9998746894978\\
4.7361984483945	11.9998944550508\\
4.74493212836325	11.9999111029716\\
4.75359019110636	11.9999251249944\\
4.76217393479776	11.9999369352973\\
4.77068462446567	11.9999468827331\\
4.77912349311153	11.9999552611321\\
4.78749174278205	11.9999623179799\\
4.79579054559674	11.9999682617268\\
4.80402104473326	11.9999732679446\\
4.81218435537242	11.9999774845121\\
4.82028156560504	11.9999810359832\\
4.8283137373023	11.9999840272657\\
4.83628190695148	11.9999865467202\\
4.84418708645859	11.99998866877\\
4.85203026391962	11.9999904560991\\
4.85981240436167	11.9999919615046\\
4.86753445045558	11.9999932294554\\
4.87519732320115	11.9999942974063\\
4.88280192258637	11.9999951969042\\
4.89034912822175	11.99999595452\\
4.89783979995091	11.9999965926334\\
4.90527477843843	11.999997130094\\
4.91265488573605	11.9999975827783\\
4.91998092582813	11.9999979640585\\
4.92725368515721	11.9999982851975\\
4.93447393313069	11.9999985556816\\
4.9416424226093	11.9999987835009\\
4.94875989037817	11.9999989753852\\
4.95582705760126	11.9999991370026\\
4.96284463025991	11.9999992731272\\
4.969813299576	11.9999993877803\\
4.97673374242057	11.9999994843485\\
4.98360662170834	11.9999995656846\\
4.99043258677874	11.9999996341911\\
4.99721227376411	11.9999996918918\\
5.00394630594546	11.999999740491\\
5.01063529409626	11.9999997814244\\
5.01727983681492	11.9999998159012\\
5.02388052084628	11.9999998449398\\
5.03043792139244	11.999999869398\\
5.03695260241363	11.9999998899983\\
5.04342511691925	11.9999999073492\\
5.04985600724954	11.9999999219632\\
5.05624580534831	11.9999999342721\\
5.06259503302697	11.9999999446395\\
5.06890420222023	11.9999999533715\\
5.07517381523383	11.9999999607262\\
5.08140436498446	11.9999999669209\\
5.08759633523238	11.9999999721384\\
5.09375020080676	11.9999999765329\\
5.0998664278242	11.9999999802342\\
5.10594547390058	11.9999999833518\\
5.11198778835654	11.9999999859775\\
5.11799381241676	11.9999999881891\\
5.12396397940326	11.9999999900519\\
5.12989871492307	11.9999999916208\\
5.13579843705026	11.9999999929423\\
5.14166355650266	11.9999999940553\\
5.14749447681345	11.9999999949928\\
5.15329159449778	11.9999999957823\\
5.15905529921453	11.9999999964474\\
5.16478597392351	11.9999999970075\\
5.17048399503815	11.9999999974793\\
5.17614973257383	11.9999999978767\\
5.18178355029209	11.9999999982114\\
5.18738580584075	11.9999999984933\\
5.19295685089021	11.9999999987307\\
5.19849703126583	11.9999999989307\\
5.2040066870768	11.9999999990991\\
5.20948615284142	11.999999999241\\
5.21493575760899	11.9999999993605\\
5.22035582507833	11.9999999994611\\
5.2257466737132	11.9999999995459\\
5.23110861685459	11.9999999996173\\
5.23644196282995	11.9999999996774\\
5.24174701505964	11.9999999997281\\
5.24702407216049	11.9999999997707\\
5.25227342804663	11.9999999998067\\
5.25749537202778	11.9999999998369\\
5.26269018890489	11.9999999998624\\
5.26785815906333	11.9999999998839\\
5.27299955856375	11.999999999902\\
5.27811465923052	11.9999999999172\\
5.28320372873799	11.99999999993\\
5.28826703069454	11.9999999999408\\
5.29330482472449	11.9999999999499\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.05447862497822\\
0.693147180559945	7.11021894022089\\
1.09861228866811	7.16728842025844\\
1.38629436111989	7.22576007424205\\
1.6094379124341	7.28571304995259\\
1.79175946922805	7.34723331888627\\
1.94591014905531	7.41041445505583\\
2.07944154167984	7.4753585223079\\
2.19722457733622	7.54217708749101\\
2.30258509299405	7.61099237976561\\
2.39789527279837	7.68193861977431\\
2.484906649788	7.75516354632158\\
2.56494935746154	7.83083017265408\\
2.63905732961526	7.90911880933688\\
2.70805020110221	7.99022939594178\\
2.77258872223978	8.07438418898867\\
2.83321334405622	8.16183085821759\\
2.89037175789616	8.25284604626871\\
2.94443897916644	8.34773944643348\\
2.99573227355399	8.44685844638572\\
3.04452243772342	8.5505933680076\\
3.09104245335832	8.65938329723132\\
3.13549421592915	8.7737224319817\\
3.17805383034795	8.89416676423388\\
3.2188758248682	9.02134073052588\\
3.25809653802148	9.15594318335248\\
3.29583686600433	9.29875161862063\\
3.3322045101752	9.45062301232096\\
3.36729582998647	9.61248887449912\\
3.40119738166216	9.78534130371437\\
3.43398720448515	9.97020616679123\\
3.46573590279973	10.1680995415126\\
3.49650756146648	10.3621577906835\\
3.52636052461616	10.5467434652051\\
3.55534806148941	10.7196504278359\\
3.58351893845611	10.8792560670099\\
3.61091791264422	11.0245998969895\\
3.63758615972639	11.1553612740311\\
3.66356164612965	11.2717651457036\\
3.68887945411394	11.3744527594308\\
3.71357206670431	11.4643482759466\\
3.73766961828337	11.5425406748921\\
3.76120011569356	11.6101895427471\\
3.78418963391826	11.6684559124296\\
3.80666248977032	11.7184553289439\\
3.8286413964891	11.7612287822492\\
3.85014760171006	11.7977270435628\\
3.87120101090789	11.8288045070796\\
3.89182029811063	11.8552194210795\\
3.91202300542815	11.8776381585677\\
3.93182563272433	11.8966418315343\\
3.95124371858143	11.9127340702675\\
3.97029191355212	11.926349178934\\
3.98898404656427	11.9378601620707\\
4.00733318523247	11.9475863168857\\
4.02535169073515	11.9558002240619\\
4.04305126783455	11.9627340620003\\
4.06044301054642	11.9685852292049\\
4.07753744390572	11.9735212965769\\
4.0943445622221	11.9776843328986\\
4.11087386417331	11.9811946578475\\
4.12713438504509	11.9841540811127\\
4.14313472639153	11.9866486860883\\
4.15888308335967	11.9887512139109\\
4.17438726989564	11.9905230994597\\
4.18965474202643	11.9920162060961\\
4.20469261939097	11.9932743008962\\
4.21950770517611	11.9943343072118\\
4.23410650459726	11.9952273667742\\
4.24849524204936	11.9959797393177\\
4.26267987704132	11.9966135638842\\
4.27666611901606	11.9971475025882\\
4.29045944114839	11.9975972846406\\
4.30406509320417	11.9979761658433\\
4.31748811353631	11.9982953165126\\
4.33073334028633	11.9985641488594\\
4.34380542185368	11.9987905931864\\
4.35670882668959	11.998981330845\\
4.36944785246702	11.9991419906759\\
4.38202663467388	11.9992773146287\\
4.39444915467244	11.999391297372\\
4.40671924726425	11.9994873039654\\
4.4188406077966	11.9995681690287\\
4.43081679884331	11.9996362803092\\
4.44265125649032	11.999693649098\\
4.45434729625351	11.9997419695592\\
4.46590811865458	11.9997826687161\\
4.47733681447821	11.9998169485627\\
4.48863636973214	11.999845821541\\
4.49980967033027	11.9998701404267\\
4.51085950651685	11.9998906235052\\
4.52178857704904	11.9999078757791\\
4.53259949315326	11.999922406832\\
4.54329478227	11.9999346458763\\
4.55387689160054	11.9999449544283\\
4.56434819146784	11.9999536369845\\
4.57471097850338	11.9999609500144\\
4.58496747867057	11.9999671095354\\
4.59511985013459	11.9999722974926\\
4.60517018598809	11.9999766671334\\
4.61512051684126	11.999980347533\\
4.62497281328427	11.9999834474078\\
4.63472898822964	11.9999860583258\\
4.64439089914137	11.9999882574122\\
4.65396035015752	11.9999901096267\\
4.66343909411207	11.9999916696829\\
4.67282883446191	11.9999929836641\\
4.68213122712422	11.9999940903849\\
4.69134788222914	11.9999950225373\\
4.70048036579242	11.9999958076568\\
4.70953020131233	11.9999964689356\\
4.71849887129509	11.9999970259076\\
4.72738781871234	11.9999974950258\\
4.7361984483945	11.9999978901476\\
4.74493212836325	11.9999982229449\\
4.75359019110636	11.9999985032484\\
4.76217393479776	11.9999987393383\\
4.77068462446567	11.9999989381886\\
4.77912349311153	11.9999991056732\\
4.78749174278205	11.9999992467396\\
4.79579054559674	11.9999993655549\\
4.80402104473326	11.9999994656289\\
4.81218435537242	11.9999995499177\\
4.82028156560504	11.9999996209112\\
4.8283137373023	11.9999996807065\\
4.83628190695148	11.9999997310701\\
4.84418708645859	11.9999997734895\\
4.85203026391962	11.9999998092179\\
4.85981240436167	11.9999998393107\\
4.86753445045558	11.9999998646568\\
4.87519732320115	11.9999998860049\\
4.88280192258637	11.9999999039857\\
4.89034912822175	11.9999999191303\\
4.89783979995091	11.999999931886\\
4.90527477843843	11.9999999426298\\
4.91265488573605	11.9999999516788\\
4.91998092582813	11.9999999593005\\
4.92725368515721	11.99999996572\\
4.93447393313069	11.999999971127\\
4.9416424226093	11.999999975681\\
4.94875989037817	11.9999999795167\\
4.95582705760126	11.9999999827474\\
4.96284463025991	11.9999999854685\\
4.969813299576	11.9999999877604\\
4.97673374242057	11.9999999896908\\
4.98360662170834	11.9999999913167\\
4.99043258677874	11.9999999926861\\
4.99721227376411	11.9999999938395\\
5.00394630594546	11.999999994811\\
5.01063529409626	11.9999999956293\\
5.01727983681492	11.9999999963185\\
5.02388052084628	11.9999999968989\\
5.03043792139244	11.9999999973878\\
5.03695260241363	11.9999999977996\\
5.04342511691925	11.9999999981465\\
5.04985600724954	11.9999999984386\\
5.05624580534831	11.9999999986847\\
5.06259503302697	11.9999999988919\\
5.06890420222023	11.9999999990665\\
5.07517381523383	11.9999999992135\\
5.08140436498446	11.9999999993373\\
5.08759633523238	11.9999999994416\\
5.09375020080676	11.9999999995295\\
5.0998664278242	11.9999999996034\\
5.10594547390058	11.9999999996658\\
5.11198778835654	11.9999999997182\\
5.11799381241676	11.9999999997625\\
5.12396397940326	11.9999999997997\\
5.12989871492307	11.9999999998311\\
5.13579843705026	11.9999999998575\\
5.14166355650266	11.9999999998797\\
5.14749447681345	11.9999999998985\\
5.15329159449778	11.9999999999142\\
5.15905529921453	11.9999999999275\\
5.16478597392351	11.9999999999387\\
5.17048399503815	11.9999999999482\\
5.17614973257383	11.9999999999561\\
5.18178355029209	11.9999999999628\\
5.18738580584075	11.9999999999684\\
5.19295685089021	11.9999999999732\\
5.19849703126583	11.9999999999772\\
5.2040066870768	11.9999999999805\\
5.20948615284142	11.9999999999834\\
5.21493575760899	11.9999999999858\\
5.22035582507833	11.9999999999878\\
5.2257466737132	11.9999999999895\\
5.23110861685459	11.9999999999909\\
5.23644196282995	11.9999999999921\\
5.24174701505964	11.9999999999931\\
5.24702407216049	11.999999999994\\
5.25227342804663	11.9999999999947\\
5.25749537202778	11.9999999999953\\
5.26269018890489	11.9999999999958\\
5.26785815906333	11.9999999999962\\
5.27299955856375	11.9999999999966\\
5.27811465923052	11.9999999999969\\
5.28320372873799	11.9999999999972\\
5.28826703069454	11.9999999999974\\
5.29330482472449	11.9999999999976\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	8.08452994616219\\
0.693147180559945	8.17238284107482\\
1.09861228866811	8.2638390058282\\
1.38629436111989	8.359212330047\\
1.6094379124341	8.45885498491594\\
1.79175946922805	8.56316273392118\\
1.94591014905531	8.67258082926736\\
2.07944154167984	8.78761041161937\\
2.19722457733622	8.90881521189468\\
2.30258509299405	9.03682816203912\\
2.39789527279837	9.17235722570218\\
2.484906649788	9.31618932424858\\
2.56494935746154	9.46919063119052\\
2.63905732961526	9.63230074699228\\
2.70805020110221	9.8065174439596\\
2.77258872223978	9.99286805966469\\
2.83321334405622	10.1923637569305\\
2.89037175789616	10.3853929362168\\
2.94443897916644	10.5686523641974\\
2.99573227355399	10.7399996874579\\
3.04452243772342	10.8978915975667\\
3.09104245335832	11.0414492035606\\
3.13549421592915	11.170425015208\\
3.17805383034795	11.2851024193872\\
3.2188758248682	11.3861644313193\\
3.25809653802148	11.4745613842816\\
3.29583686600433	11.5513954914689\\
3.3322045101752	11.617829758363\\
3.36729582998647	11.6750217546468\\
3.40119738166216	11.7240791215631\\
3.43398720448515	11.7660323844197\\
3.46573590279973	11.8018206516056\\
3.49650756146648	11.8322863929232\\
3.52636052461616	11.8581762790946\\
3.55534806148941	11.8801458199499\\
3.58351893845611	11.8987661763125\\
3.61091791264422	11.9145320214063\\
3.63758615972639	11.9278697030699\\
3.66356164612965	11.939145230054\\
3.68887945411394	11.9486717972129\\
3.71357206670431	11.9567166957726\\
3.73766961828337	11.9635075424772\\
3.76120011569356	11.9692378179257\\
3.78418963391826	11.974071739229\\
3.80666248977032	11.9781485121019\\
3.8286413964891	11.9815860175608\\
3.85014760171006	11.9844839919784\\
3.87120101090789	11.9869267587495\\
3.89182029811063	11.9889855668868\\
3.91202300542815	11.9907205875924\\
3.93182563272433	11.9921826149703\\
3.95124371858143	11.9934145120161\\
3.97029191355212	11.9944524381351\\
3.98898404656427	11.9953268898594\\
4.00733318523247	11.99606358225\\
4.02535169073515	11.9966841947071\\
4.04305126783455	11.9972070015781\\
4.06044301054642	11.997647405027\\
4.07753744390572	11.9980183850801\\
4.0943445622221	11.9983308795539\\
4.11087386417331	11.9985941046739\\
4.12713438504509	11.9988158255588\\
4.14313472639153	11.9990025843513\\
4.15888308335967	11.9991598925848\\
4.17438726989564	11.9992923933647\\
4.18965474202643	11.9994039980783\\
4.20469261939097	11.9994980016201\\
4.21950770517611	11.9995771794974\\
4.23410650459726	11.9996438696596\\
4.24849524204936	11.9997000414472\\
4.26267987704132	11.9997473536856\\
4.27666611901606	11.9997872036301\\
4.29045944114839	11.9998207681995\\
4.30406509320417	11.9998490387139\\
4.31748811353631	11.9998728501576\\
4.33073334028633	11.99989290583\\
4.34380542185368	11.9999097981108\\
4.35670882668959	11.9999240259514\\
4.36944785246702	11.9999360096087\\
4.38202663467388	11.9999461030558\\
4.39444915467244	11.9999546044356\\
4.40671924726425	11.9999617648663\\
4.4188406077966	11.9999677958577\\
4.43081679884331	11.9999728755588\\
4.44265125649032	11.9999771540189\\
4.45434729625351	11.99998075762\\
4.46590811865458	11.99998379281\\
4.47733681447821	11.9999863492463\\
4.48863636973214	11.9999885024445\\
4.49980967033027	11.9999903160089\\
4.51085950651685	11.9999918435115\\
4.52178857704904	11.9999931300739\\
4.53259949315326	11.9999942137007\\
4.54329478227	11.9999951264019\\
4.55387689160054	11.9999958951384\\
4.56434819146784	11.9999965426183\\
4.57471097850338	11.999997087968\\
4.58496747867057	11.9999975472971\\
4.59511985013459	11.9999979341739\\
4.60517018598809	11.9999982600267\\
4.61512051684126	11.9999985344811\\
4.62497281328427	11.9999987656445\\
4.63472898822964	11.9999989603454\\
4.64439089914137	11.9999991243351\\
4.65396035015752	11.9999992624578\\
4.66343909411207	11.9999993787938\\
4.67282883446191	11.9999994767796\\
4.68213122712422	11.9999995593095\\
4.69134788222914	11.9999996288216\\
4.70048036579242	11.9999996873692\\
4.70953020131233	11.9999997366818\\
4.71849887129509	11.9999997782161\\
4.72738781871234	11.9999998131989\\
4.7361984483945	11.9999998426638\\
4.74493212836325	11.999999867481\\
4.75359019110636	11.9999998883836\\
4.76217393479776	11.9999999059892\\
4.77068462446567	11.9999999208178\\
4.77912349311153	11.9999999333073\\
4.78749174278205	11.9999999438269\\
4.79579054559674	11.9999999526871\\
4.80402104473326	11.9999999601498\\
4.81218435537242	11.9999999664353\\
4.82028156560504	11.9999999717294\\
4.8283137373023	11.9999999761884\\
4.83628190695148	11.9999999799441\\
4.84418708645859	11.9999999831074\\
4.85203026391962	11.9999999857717\\
4.85981240436167	11.9999999880158\\
4.86753445045558	11.9999999899059\\
4.87519732320115	11.9999999914979\\
4.88280192258637	11.9999999928387\\
4.89034912822175	11.9999999939681\\
4.89783979995091	11.9999999949193\\
4.90527477843843	11.9999999957205\\
4.91265488573605	11.9999999963953\\
4.91998092582813	11.9999999969636\\
4.92725368515721	11.9999999974423\\
4.93447393313069	11.9999999978455\\
4.9416424226093	11.9999999981851\\
4.94875989037817	11.9999999984712\\
4.95582705760126	11.9999999987121\\
4.96284463025991	11.999999998915\\
4.969813299576	11.9999999990859\\
4.97673374242057	11.9999999992299\\
4.98360662170834	11.9999999993511\\
4.99043258677874	11.9999999994532\\
4.99721227376411	11.9999999995392\\
5.00394630594546	11.9999999996117\\
5.01063529409626	11.9999999996727\\
5.01727983681492	11.9999999997241\\
5.02388052084628	11.9999999997674\\
5.03043792139244	11.9999999998038\\
5.03695260241363	11.9999999998346\\
5.04342511691925	11.9999999998604\\
5.04985600724954	11.9999999998822\\
5.05624580534831	11.9999999999005\\
5.06259503302697	11.999999999916\\
5.06890420222023	11.999999999929\\
5.07517381523383	11.99999999994\\
5.08140436498446	11.9999999999492\\
5.08759633523238	11.999999999957\\
5.09375020080676	11.9999999999635\\
5.0998664278242	11.9999999999691\\
5.10594547390058	11.9999999999737\\
5.11198778835654	11.9999999999776\\
5.11799381241676	11.9999999999809\\
5.12396397940326	11.9999999999837\\
5.12989871492307	11.999999999986\\
5.13579843705026	11.999999999988\\
5.14166355650266	11.9999999999897\\
5.14749447681345	11.9999999999911\\
5.15329159449778	11.9999999999922\\
5.15905529921453	11.9999999999932\\
5.16478597392351	11.9999999999941\\
5.17048399503815	11.9999999999948\\
5.17614973257383	11.9999999999954\\
5.18178355029209	11.9999999999959\\
5.18738580584075	11.9999999999963\\
5.19295685089021	11.9999999999966\\
5.19849703126583	11.9999999999969\\
5.2040066870768	11.9999999999972\\
5.20948615284142	11.9999999999974\\
5.21493575760899	11.9999999999976\\
5.22035582507833	11.9999999999977\\
5.2257466737132	11.9999999999978\\
5.23110861685459	11.999999999998\\
5.23644196282995	11.999999999998\\
5.24174701505964	11.9999999999981\\
5.24702407216049	11.9999999999982\\
5.25227342804663	11.9999999999982\\
5.25749537202778	11.9999999999983\\
5.26269018890489	11.9999999999983\\
5.26785815906333	11.9999999999984\\
5.27299955856375	11.9999999999984\\
5.27811465923052	11.9999999999984\\
5.28320372873799	11.9999999999984\\
5.28826703069454	11.9999999999984\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	9.13333333333339\\
0.693147180559945	9.27473969178543\\
1.09861228866811	9.42506317028112\\
1.38629436111989	9.5852237301682\\
1.6094379124341	9.75620498206984\\
1.79175946922805	9.93902975465217\\
1.94591014905531	10.1347195085662\\
2.07944154167984	10.3301219284356\\
2.19722457733622	10.5164684274664\\
2.30258509299405	10.6914701260047\\
2.39789527279837	10.8533978176657\\
2.484906649788	11.0011787553607\\
2.56494935746154	11.1343897993744\\
2.63905732961526	11.2531726857568\\
2.70805020110221	11.3581081854581\\
2.77258872223978	11.4500817208389\\
2.83321334405622	11.5301618415886\\
2.89037175789616	11.5995017595233\\
2.94443897916644	11.65926610133\\
2.99573227355399	11.7105805228245\\
3.04452243772342	11.7544999583781\\
3.09104245335832	11.7919909959228\\
3.13549421592915	11.8239243601714\\
3.17805383034795	11.851074253431\\
3.2188758248682	11.8741220817197\\
3.25809653802148	11.8936627697712\\
3.29583686600433	11.9102124087706\\
3.3322045101752	11.924216390568\\
3.36729582998647	11.9360574817867\\
3.40119738166216	11.9460635039376\\
3.43398720448515	11.9545144326613\\
3.46573590279973	11.9616488281043\\
3.49650756146648	11.9676695729008\\
3.52636052461616	11.9727489345488\\
3.55534806148941	11.9770329926922\\
3.58351893845611	11.9806454843497\\
3.61091791264422	11.9836911253116\\
3.63758615972639	11.9862584664155\\
3.66356164612965	11.9884223410517\\
3.68887945411394	11.9902459562781\\
3.71357206670431	11.9917826751607\\
3.73766961828337	11.993077532935\\
3.76120011569356	11.9941685246349\\
3.78418963391826	11.9950876971559\\
3.80666248977032	11.9958620744104\\
3.8286413964891	11.9965144403522\\
3.85014760171006	11.9970640011829\\
3.87120101090789	11.9975269450197\\
3.89182029811063	11.997916914638\\
3.91202300542815	11.9982454066112\\
3.93182563272433	11.9985221081727\\
3.95124371858143	11.9987551814298\\
3.97029191355212	11.9989515030894\\
3.98898404656427	11.9991168666152\\
4.00733318523247	11.9992561526702\\
4.02535169073515	11.9993734727981\\
4.04305126783455	11.9994722905274\\
4.06044301054642	11.999555523435\\
4.07753744390572	11.9996256291553\\
4.0943445622221	11.9996846778528\\
4.11087386417331	11.9997344132863\\
4.12713438504509	11.999776304256\\
4.14313472639153	11.9998115879469\\
4.15888308335967	11.9998413064437\\
4.17438726989564	11.9998663374912\\
4.18965474202643	11.9998874204065\\
4.20469261939097	11.9999051779076\\
4.21950770517611	11.9999201344996\\
4.23410650459726	11.9999327319635\\
4.24849524204936	11.9999433424017\\
4.26267987704132	11.9999522792275\\
4.27666611901606	11.9999598064208\\
4.29045944114839	11.9999661463247\\
4.30406509320417	11.9999714862128\\
4.31748811353631	11.9999759838199\\
4.33073334028633	11.9999797720014\\
4.34380542185368	11.9999829626572\\
4.35670882668959	11.9999856500371\\
4.36944785246702	11.9999879135247\\
4.38202663467388	11.9999898199822\\
4.39444915467244	11.9999914257253\\
4.40671924726425	11.9999927781871\\
4.4188406077966	11.9999939173187\\
4.43081679884331	11.9999948767697\\
4.44265125649032	11.9999956848818\\
4.45434729625351	11.9999963655265\\
4.46590811865458	11.9999969388098\\
4.47733681447821	11.9999974216663\\
4.48863636973214	11.9999978283595\\
4.49980967033027	11.9999981709029\\
4.51085950651685	11.9999984594153\\
4.52178857704904	11.9999987024192\\
4.53259949315326	11.9999989070929\\
4.54329478227	11.9999990794824\\
4.55387689160054	11.99999922468\\
4.56434819146784	11.9999993469749\\
4.57471097850338	11.9999994499796\\
4.58496747867057	11.9999995367368\\
4.59511985013459	11.9999996098094\\
4.60517018598809	11.9999996713559\\
4.61512051684126	11.9999997231943\\
4.62497281328427	11.9999997668561\\
4.63472898822964	11.9999998036308\\
4.64439089914137	11.9999998346049\\
4.65396035015752	11.9999998606932\\
4.66343909411207	11.9999998826666\\
4.67282883446191	11.9999999011739\\
4.68213122712422	11.999999916762\\
4.69134788222914	11.9999999298913\\
4.70048036579242	11.9999999409497\\
4.70953020131233	11.9999999502638\\
4.71849887129509	11.9999999581087\\
4.72738781871234	11.9999999647162\\
4.7361984483945	11.9999999702814\\
4.74493212836325	11.9999999749689\\
4.75359019110636	11.9999999789169\\
4.76217393479776	11.9999999822422\\
4.77068462446567	11.999999985043\\
4.77912349311153	11.999999987402\\
4.78749174278205	11.9999999893889\\
4.79579054559674	11.9999999910624\\
4.80402104473326	11.999999992472\\
4.81218435537242	11.9999999936592\\
4.82028156560504	11.9999999946591\\
4.8283137373023	11.9999999955013\\
4.83628190695148	11.9999999962107\\
4.84418708645859	11.9999999968082\\
4.85203026391962	11.9999999973114\\
4.85981240436167	11.9999999977352\\
4.86753445045558	11.9999999980922\\
4.87519732320115	11.9999999983929\\
4.88280192258637	11.9999999986462\\
4.89034912822175	11.9999999988595\\
4.89783979995091	11.9999999990392\\
4.90527477843843	11.9999999991905\\
4.91265488573605	11.9999999993179\\
4.91998092582813	11.9999999994253\\
4.92725368515721	11.9999999995157\\
4.93447393313069	11.9999999995919\\
4.9416424226093	11.999999999656\\
4.94875989037817	11.99999999971\\
4.95582705760126	11.9999999997555\\
4.96284463025991	11.9999999997939\\
4.969813299576	11.9999999998262\\
4.97673374242057	11.9999999998533\\
4.98360662170834	11.9999999998762\\
4.99043258677874	11.9999999998955\\
4.99721227376411	11.9999999999118\\
5.00394630594546	11.9999999999255\\
5.01063529409626	11.999999999937\\
5.01727983681492	11.9999999999467\\
5.02388052084628	11.9999999999549\\
5.03043792139244	11.9999999999618\\
5.03695260241363	11.9999999999676\\
5.04342511691925	11.9999999999724\\
5.04985600724954	11.9999999999766\\
5.05624580534831	11.99999999998\\
5.06259503302697	11.9999999999829\\
5.06890420222023	11.9999999999854\\
5.07517381523383	11.9999999999875\\
5.08140436498446	11.9999999999892\\
5.08759633523238	11.9999999999907\\
5.09375020080676	11.9999999999919\\
5.0998664278242	11.999999999993\\
5.10594547390058	11.9999999999938\\
5.11198778835654	11.9999999999946\\
5.11799381241676	11.9999999999952\\
5.12396397940326	11.9999999999957\\
5.12989871492307	11.9999999999962\\
5.13579843705026	11.9999999999965\\
5.14166355650266	11.9999999999969\\
5.14749447681345	11.9999999999971\\
5.15329159449778	11.9999999999973\\
5.15905529921453	11.9999999999975\\
5.16478597392351	11.9999999999977\\
5.17048399503815	11.9999999999978\\
5.17614973257383	11.9999999999979\\
5.18178355029209	11.999999999998\\
5.18738580584075	11.9999999999981\\
5.19295685089021	11.9999999999982\\
5.19849703126583	11.9999999999982\\
5.2040066870768	11.9999999999983\\
5.20948615284142	11.9999999999983\\
5.21493575760899	11.9999999999983\\
5.22035582507833	11.9999999999984\\
5.2257466737132	11.9999999999984\\
5.23110861685459	11.9999999999984\\
5.23644196282995	11.9999999999984\\
5.24174701505964	11.9999999999984\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	10.2\\
0.693147180559945	10.3926962210853\\
1.09861228866811	10.5755302356509\\
1.38629436111989	10.7463803737662\\
1.6094379124341	10.9037285699907\\
1.79175946922805	11.0467215829271\\
1.94591014905531	11.1751346913966\\
2.07944154167984	11.2892693098089\\
2.19722457733622	11.3898212166233\\
2.30258509299405	11.4777486405479\\
2.39789527279837	11.5541576840401\\
2.484906649788	11.6202122230095\\
2.56494935746154	11.6770685940761\\
2.63905732961526	11.725831858443\\
2.70805020110221	11.7675291936493\\
2.77258872223978	11.8030960106691\\
2.83321334405622	11.8333710183549\\
2.89037175789616	11.8590972478577\\
2.94443897916644	11.8809268017194\\
2.99573227355399	11.8994277246081\\
3.04452243772342	11.9150918882899\\
3.09104245335832	11.9283431544437\\
3.13549421592915	11.9395453473802\\
3.17805383034795	11.9490097575709\\
3.2188758248682	11.9570020262913\\
3.25809653802148	11.9637483478789\\
3.29583686600433	11.9694409816217\\
3.3322045101752	11.974243099422\\
3.36729582998647	11.9782930148971\\
3.40119738166216	11.9817078493305\\
3.43398720448515	11.9845866932677\\
3.46573590279973	11.987013321935\\
3.49650756146648	11.9890585196519\\
3.52636052461616	11.9907820641038\\
3.55534806148941	11.992234416443\\
3.58351893845611	11.9934581581626\\
3.61091791264422	11.9944892108092\\
3.63758615972639	11.9953578700369\\
3.66356164612965	11.996089681332\\
3.68887945411394	11.9967061809967\\
3.71357206670431	11.9972255226599\\
3.73766961828337	11.997663006672\\
3.76120011569356	11.9980315272085\\
3.78418963391826	11.9983419497081\\
3.80666248977032	11.9986034293863\\
3.8286413964891	11.9988236799407\\
3.85014760171006	11.999009200179\\
3.87120101090789	11.999165465118\\
3.89182029811063	11.9992970870939\\
3.91202300542815	11.9994079515694\\
3.93182563272433	11.9995013315975\\
3.95124371858143	11.9995799842849\\
3.97029191355212	11.9996462320794\\
3.98898404656427	11.9997020312629\\
4.00733318523247	11.9997490296606\\
4.02535169073515	11.9997886152614\\
4.04305126783455	11.9998219571786\\
4.06044301054642	11.9998500401575\\
4.07753744390572	11.9998736936443\\
4.0943445622221	11.9998936162734\\
4.11087386417331	11.9999103964954\\
4.12713438504509	11.9999245299518\\
4.14313472639153	11.9999364341121\\
4.15888308335967	11.9999464606011\\
4.17438726989564	11.9999549055842\\
4.18965474202643	11.9999620185138\\
4.20469261939097	11.9999680094965\\
4.21950770517611	11.9999730554995\\
4.23410650459726	11.9999773055768\\
4.24849524204936	11.9999808852721\\
4.26267987704132	11.999983900327\\
4.27666611901606	11.9999864398041\\
4.29045944114839	11.9999885787182\\
4.30406509320417	11.9999903802517\\
4.31748811353631	11.9999918976209\\
4.33073334028633	11.9999931756484\\
4.34380542185368	11.9999942520865\\
4.35670882668959	11.999995158733\\
4.36944785246702	11.9999959223697\\
4.38202663467388	11.9999965655542\\
4.39444915467244	11.9999971072862\\
4.40671924726425	11.9999975635681\\
4.4188406077966	11.9999979478784\\
4.43081679884331	11.9999982715695\\
4.44265125649032	11.9999985442033\\
4.45434729625351	11.9999987738331\\
4.46590811865458	11.9999989672423\\
4.47733681447821	11.9999991301441\\
4.48863636973214	11.9999992673506\\
4.49980967033027	11.9999993829149\\
4.51085950651685	11.9999994802506\\
4.52178857704904	11.999999562233\\
4.53259949315326	11.999999631284\\
4.54329478227	11.9999996894432\\
4.55387689160054	11.9999997384286\\
4.56434819146784	11.9999997796874\\
4.57471097850338	11.9999998144381\\
4.58496747867057	11.9999998437075\\
4.59511985013459	11.9999998683601\\
4.60517018598809	11.9999998891241\\
4.61512051684126	11.9999999066129\\
4.62497281328427	11.999999921343\\
4.63472898822964	11.9999999337498\\
4.64439089914137	11.9999999441995\\
4.65396035015752	11.999999953001\\
4.66343909411207	11.9999999604141\\
4.67282883446191	11.999999966658\\
4.68213122712422	11.999999971917\\
4.69134788222914	11.9999999763464\\
4.70048036579242	11.9999999800772\\
4.70953020131233	11.9999999832195\\
4.71849887129509	11.9999999858661\\
4.72738781871234	11.9999999880953\\
4.7361984483945	11.9999999899728\\
4.74493212836325	11.9999999915542\\
4.75359019110636	11.9999999928862\\
4.76217393479776	11.9999999940081\\
4.77068462446567	11.999999994953\\
4.77912349311153	11.9999999957488\\
4.78749174278205	11.9999999964192\\
4.79579054559674	11.9999999969837\\
4.80402104473326	11.9999999974593\\
4.81218435537242	11.9999999978598\\
4.82028156560504	11.9999999981972\\
4.8283137373023	11.9999999984813\\
4.83628190695148	11.9999999987206\\
4.84418708645859	11.9999999989222\\
4.85203026391962	11.999999999092\\
4.85981240436167	11.999999999235\\
4.86753445045558	11.9999999993554\\
4.87519732320115	11.9999999994568\\
4.88280192258637	11.9999999995423\\
4.89034912822175	11.9999999996143\\
4.89783979995091	11.9999999996749\\
4.90527477843843	11.9999999997259\\
4.91265488573605	11.9999999997689\\
4.91998092582813	11.9999999998051\\
4.92725368515721	11.9999999998356\\
4.93447393313069	11.9999999998613\\
4.9416424226093	11.999999999883\\
4.94875989037817	11.9999999999012\\
4.95582705760126	11.9999999999166\\
4.96284463025991	11.9999999999295\\
4.969813299576	11.9999999999404\\
4.97673374242057	11.9999999999495\\
4.98360662170834	11.9999999999573\\
4.99043258677874	11.9999999999638\\
4.99721227376411	11.9999999999693\\
5.00394630594546	11.9999999999739\\
5.01063529409626	11.9999999999778\\
5.01727983681492	11.999999999981\\
5.02388052084628	11.9999999999838\\
5.03043792139244	11.9999999999861\\
5.03695260241363	11.9999999999881\\
5.04342511691925	11.9999999999897\\
5.04985600724954	11.9999999999911\\
5.05624580534831	11.9999999999923\\
5.06259503302697	11.9999999999933\\
5.06890420222023	11.9999999999941\\
5.07517381523383	11.9999999999948\\
5.08140436498446	11.9999999999954\\
5.08759633523238	11.9999999999959\\
5.09375020080676	11.9999999999963\\
5.0998664278242	11.9999999999966\\
5.10594547390058	11.9999999999969\\
5.11198778835654	11.9999999999972\\
5.11799381241676	11.9999999999974\\
5.12396397940326	11.9999999999976\\
5.12989871492307	11.9999999999977\\
5.13579843705026	11.9999999999979\\
5.14166355650266	11.999999999998\\
5.14749447681345	11.999999999998\\
5.15329159449778	11.9999999999981\\
5.15905529921453	11.9999999999982\\
5.16478597392351	11.9999999999982\\
5.17048399503815	11.9999999999983\\
5.17614973257383	11.9999999999983\\
5.18178355029209	11.9999999999984\\
5.18738580584075	11.9999999999984\\
5.19295685089021	11.9999999999984\\
5.19849703126583	11.9999999999984\\
5.2040066870768	11.9999999999984\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	11.1333333333343\\
0.693147180559945	11.2522353058113\\
1.09861228866811	11.3572835720885\\
1.38629436111989	11.4493615330525\\
1.6094379124341	11.5295366476537\\
1.79175946922805	11.598961756751\\
1.94591014905531	11.6588016300402\\
2.07944154167984	11.7101824049484\\
2.19722457733622	11.7541596988763\\
2.30258509299405	11.7917008834398\\
2.39789527279837	11.8236774975731\\
2.484906649788	11.8508645421527\\
2.56494935746154	11.8739441776631\\
2.63905732961526	11.8935120233753\\
2.70805020110221	11.9100847979158\\
2.77258872223978	11.9241084520246\\
2.83321334405622	11.9359662448018\\
2.89037175789616	11.9459864280708\\
2.94443897916644	11.9544493509668\\
2.99573227355399	11.9615938960907\\
3.04452243772342	11.9676232232701\\
3.09104245335832	11.972709837456\\
3.13549421592915	11.9770000211209\\
3.17805383034795	11.9806176841301\\
3.2188758248682	11.9836676892846\\
3.25809653802148	11.9862387122585\\
3.29583686600433	11.9884056923075\\
3.3322045101752	11.9902319261673\\
3.36729582998647	11.9917708527993\\
3.40119738166216	11.9930675716205\\
3.43398720448515	11.9941601319057\\
3.46573590279973	11.9950806263648\\
3.49650756146648	11.9958561175904\\
3.52636052461616	11.9965094221804\\
3.55534806148941	11.9970597738781\\
3.58351893845611	11.9975233840302\\
3.61091791264422	11.9979139150019\\
3.63758615972639	11.9982428798818\\
3.66356164612965	11.9985199798262\\
3.68887945411394	11.9987533886769\\
3.71357206670431	11.9989499930304\\
3.73766961828337	11.9991155946843\\
3.76120011569356	11.9992550813241\\
3.78418963391826	11.9993725704102\\
3.80666248977032	11.9994715304559\\
3.8286413964891	11.9995548832379\\
3.85014760171006	11.9996250899287\\
3.87120101090789	11.9996842236734\\
3.89182029811063	11.9997340307414\\
3.91202300542815	11.9997759820478\\
3.93182563272433	11.9998113165595\\
3.95124371858143	11.9998410778616\\
3.97029191355212	11.9998661449631\\
3.98898404656427	11.9998872582459\\
4.00733318523247	11.9999050413246\\
4.02535169073515	11.9999200194601\\
4.04305126783455	11.9999326350694\\
4.06044301054642	11.9999432607909\\
4.07753744390572	11.9999522104894\\
4.0943445622221	11.999959748525\\
4.11087386417331	11.9999660975611\\
4.12713438504509	11.9999714451408\\
4.14313472639153	11.9999759492264\\
4.15888308335967	11.9999797428644\\
4.17438726989564	11.9999829381161\\
4.18965474202643	11.999985629367\\
4.20469261939097	11.999987896115\\
4.21950770517611	11.9999898053186\\
4.23410650459726	11.9999914133747\\
4.24849524204936	11.9999927677846\\
4.26267987704132	11.9999939085571\\
4.27666611901606	11.99999486939\\
4.29045944114839	11.9999956786662\\
4.30406509320417	11.9999963602913\\
4.31748811353631	11.9999969344004\\
4.33073334028633	11.9999974179524\\
4.34380542185368	11.9999978252314\\
4.35670882668959	11.9999981682682\\
4.36944785246702	11.9999984571962\\
4.38202663467388	11.9999987005501\\
4.39444915467244	11.9999989055186\\
4.40671924726425	11.9999990781564\\
4.4188406077966	11.9999992235632\\
4.43081679884331	11.9999993460342\\
4.44265125649032	11.9999994491873\\
4.45434729625351	11.9999995360695\\
4.46590811865458	11.9999996092474\\
4.47733681447821	11.9999996708825\\
4.48863636973214	11.9999997227956\\
4.49980967033027	11.9999997665202\\
4.51085950651685	11.9999998033479\\
4.52178857704904	11.9999998343666\\
4.53259949315326	11.9999998604926\\
4.54329478227	11.9999998824975\\
4.55387689160054	11.9999999010316\\
4.56434819146784	11.9999999166421\\
4.57471097850338	11.9999999297903\\
4.58496747867057	11.9999999408646\\
4.59511985013459	11.9999999501921\\
4.60517018598809	11.9999999580483\\
4.61512051684126	11.9999999646654\\
4.62497281328427	11.9999999702386\\
4.63472898822964	11.9999999749328\\
4.64439089914137	11.9999999788865\\
4.65396035015752	11.9999999822166\\
4.66343909411207	11.9999999850215\\
4.67282883446191	11.9999999873839\\
4.68213122712422	11.9999999893736\\
4.69134788222914	11.9999999910496\\
4.70048036579242	11.9999999924611\\
4.70953020131233	11.99999999365\\
4.71849887129509	11.9999999946514\\
4.72738781871234	11.9999999954948\\
4.7361984483945	11.9999999962052\\
4.74493212836325	11.9999999968036\\
4.75359019110636	11.9999999973075\\
4.76217393479776	11.999999997732\\
4.77068462446567	11.9999999980895\\
4.77912349311153	11.9999999983906\\
4.78749174278205	11.9999999986442\\
4.79579054559674	11.9999999988579\\
4.80402104473326	11.9999999990378\\
4.81218435537242	11.9999999991893\\
4.82028156560504	11.999999999317\\
4.8283137373023	11.9999999994245\\
4.83628190695148	11.999999999515\\
4.84418708645859	11.9999999995913\\
4.85203026391962	11.9999999996555\\
4.85981240436167	11.9999999997096\\
4.86753445045558	11.9999999997552\\
4.87519732320115	11.9999999997936\\
4.88280192258637	11.9999999998259\\
4.89034912822175	11.9999999998531\\
4.89783979995091	11.9999999998761\\
4.90527477843843	11.9999999998954\\
4.91265488573605	11.9999999999117\\
4.91998092582813	11.9999999999254\\
4.92725368515721	11.9999999999369\\
4.93447393313069	11.9999999999466\\
4.9416424226093	11.9999999999548\\
4.94875989037817	11.9999999999617\\
4.95582705760126	11.9999999999675\\
4.96284463025991	11.9999999999724\\
4.969813299576	11.9999999999765\\
4.97673374242057	11.99999999998\\
4.98360662170834	11.9999999999829\\
4.99043258677874	11.9999999999854\\
4.99721227376411	11.9999999999875\\
5.00394630594546	11.9999999999892\\
5.01063529409626	11.9999999999907\\
5.01727983681492	11.9999999999919\\
5.02388052084628	11.999999999993\\
5.03043792139244	11.9999999999938\\
5.03695260241363	11.9999999999946\\
5.04342511691925	11.9999999999952\\
5.04985600724954	11.9999999999957\\
5.05624580534831	11.9999999999962\\
5.06259503302697	11.9999999999965\\
5.06890420222023	11.9999999999969\\
5.07517381523383	11.9999999999971\\
5.08140436498446	11.9999999999973\\
5.08759633523238	11.9999999999975\\
5.09375020080676	11.9999999999977\\
5.0998664278242	11.9999999999978\\
5.10594547390058	11.9999999999979\\
5.11198778835654	11.999999999998\\
5.11799381241676	11.9999999999981\\
5.12396397940326	11.9999999999982\\
5.12989871492307	11.9999999999982\\
5.13579843705026	11.9999999999983\\
5.14166355650266	11.9999999999983\\
5.14749447681345	11.9999999999983\\
5.15329159449778	11.9999999999984\\
5.15905529921453	11.9999999999984\\
5.16478597392351	11.9999999999984\\
5.17048399503815	11.9999999999984\\
5.17614973257383	11.9999999999984\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	11.9999999999998\\
0.693147180559945	11.9999999999996\\
1.09861228866811	11.9999999999994\\
1.38629436111989	11.9999999999993\\
1.6094379124341	11.9999999999992\\
1.79175946922805	11.9999999999991\\
1.94591014905531	11.999999999999\\
2.07944154167984	11.9999999999989\\
2.19722457733622	11.9999999999988\\
2.30258509299405	11.9999999999988\\
2.39789527279837	11.9999999999987\\
2.484906649788	11.9999999999987\\
2.56494935746154	11.9999999999987\\
2.63905732961526	11.9999999999987\\
2.70805020110221	11.9999999999986\\
2.77258872223978	11.9999999999986\\
2.83321334405622	11.9999999999986\\
2.89037175789616	11.9999999999986\\
2.94443897916644	11.9999999999986\\
2.99573227355399	11.9999999999986\\
3.04452243772342	11.9999999999986\\
3.09104245335832	11.9999999999986\\
3.13549421592915	11.9999999999986\\
3.17805383034795	11.9999999999985\\
3.2188758248682	11.9999999999985\\
3.25809653802148	11.9999999999985\\
3.29583686600433	11.9999999999985\\
3.3322045101752	11.9999999999985\\
3.36729582998647	11.9999999999985\\
3.40119738166216	11.9999999999985\\
3.43398720448515	11.9999999999985\\
3.46573590279973	11.9999999999985\\
3.49650756146648	11.9999999999985\\
3.52636052461616	11.9999999999985\\
3.55534806148941	11.9999999999985\\
3.58351893845611	11.9999999999985\\
3.61091791264422	11.9999999999985\\
3.63758615972639	11.9999999999985\\
3.66356164612965	11.9999999999985\\
3.68887945411394	11.9999999999985\\
3.71357206670431	11.9999999999985\\
3.73766961828337	11.9999999999985\\
3.76120011569356	11.9999999999985\\
3.78418963391826	11.9999999999985\\
3.80666248977032	11.9999999999985\\
3.8286413964891	11.9999999999985\\
3.85014760171006	11.9999999999985\\
3.87120101090789	11.9999999999985\\
3.89182029811063	11.9999999999985\\
3.91202300542815	11.9999999999985\\
3.93182563272433	11.9999999999985\\
3.95124371858143	11.9999999999985\\
3.97029191355212	11.9999999999985\\
3.98898404656427	11.9999999999985\\
4.00733318523247	11.9999999999985\\
4.02535169073515	11.9999999999985\\
4.04305126783455	11.9999999999985\\
4.06044301054642	11.9999999999985\\
4.07753744390572	11.9999999999985\\
4.0943445622221	11.9999999999985\\
4.11087386417331	11.9999999999985\\
4.12713438504509	11.9999999999985\\
4.14313472639153	11.9999999999985\\
4.15888308335967	11.9999999999985\\
4.17438726989564	11.9999999999985\\
4.18965474202643	11.9999999999985\\
4.20469261939097	11.9999999999985\\
4.21950770517611	11.9999999999985\\
4.23410650459726	11.9999999999985\\
4.24849524204936	11.9999999999985\\
4.26267987704132	11.9999999999985\\
4.27666611901606	11.9999999999985\\
4.29045944114839	11.9999999999985\\
4.30406509320417	11.9999999999985\\
4.31748811353631	11.9999999999985\\
4.33073334028633	11.9999999999985\\
4.34380542185368	11.9999999999985\\
4.35670882668959	11.9999999999985\\
4.36944785246702	11.9999999999985\\
4.38202663467388	11.9999999999985\\
4.39444915467244	11.9999999999985\\
4.40671924726425	11.9999999999985\\
4.4188406077966	11.9999999999985\\
4.43081679884331	11.9999999999985\\
4.44265125649032	11.9999999999985\\
4.45434729625351	11.9999999999985\\
4.46590811865458	11.9999999999985\\
4.47733681447821	11.9999999999985\\
4.48863636973214	11.9999999999985\\
4.49980967033027	11.9999999999985\\
4.51085950651685	11.9999999999985\\
4.52178857704904	11.9999999999985\\
4.53259949315326	11.9999999999985\\
4.54329478227	11.9999999999985\\
4.55387689160054	11.9999999999985\\
4.56434819146784	11.9999999999985\\
4.57471097850338	11.9999999999985\\
4.58496747867057	11.9999999999985\\
4.59511985013459	11.9999999999985\\
4.60517018598809	11.9999999999985\\
4.61512051684126	11.9999999999985\\
4.62497281328427	11.9999999999985\\
4.63472898822964	11.9999999999985\\
4.64439089914137	11.9999999999985\\
4.65396035015752	11.9999999999985\\
4.66343909411207	11.9999999999985\\
4.67282883446191	11.9999999999985\\
4.68213122712422	11.9999999999985\\
4.69134788222914	11.9999999999985\\
4.70048036579242	11.9999999999985\\
4.70953020131233	11.9999999999985\\
4.71849887129509	11.9999999999985\\
4.72738781871234	11.9999999999985\\
4.7361984483945	11.9999999999985\\
4.74493212836325	11.9999999999985\\
4.75359019110636	11.9999999999985\\
4.76217393479776	11.9999999999985\\
4.77068462446567	11.9999999999985\\
4.77912349311153	11.9999999999985\\
4.78749174278205	11.9999999999985\\
4.79579054559674	11.9999999999985\\
4.80402104473326	11.9999999999985\\
4.81218435537242	11.9999999999985\\
4.82028156560504	11.9999999999985\\
4.8283137373023	11.9999999999985\\
4.83628190695148	11.9999999999985\\
4.84418708645859	11.9999999999985\\
4.85203026391962	11.9999999999985\\
4.85981240436167	11.9999999999985\\
4.86753445045558	11.9999999999985\\
4.87519732320115	11.9999999999985\\
4.88280192258637	11.9999999999985\\
4.89034912822175	11.9999999999985\\
4.89783979995091	11.9999999999985\\
4.90527477843843	11.9999999999985\\
4.91265488573605	11.9999999999985\\
4.91998092582813	11.9999999999985\\
4.92725368515721	11.9999999999985\\
4.93447393313069	11.9999999999985\\
4.9416424226093	11.9999999999985\\
4.94875989037817	11.9999999999985\\
4.95582705760126	11.9999999999985\\
4.96284463025991	11.9999999999985\\
4.969813299576	11.9999999999985\\
4.97673374242057	11.9999999999985\\
4.98360662170834	11.9999999999985\\
4.99043258677874	11.9999999999985\\
4.99721227376411	11.9999999999985\\
5.00394630594546	11.9999999999985\\
5.01063529409626	11.9999999999985\\
5.01727983681492	11.9999999999985\\
5.02388052084628	11.9999999999985\\
5.03043792139244	11.9999999999985\\
5.03695260241363	11.9999999999985\\
5.04342511691925	11.9999999999985\\
5.04985600724954	11.9999999999985\\
5.05624580534831	11.9999999999985\\
5.06259503302697	11.9999999999985\\
5.06890420222023	11.9999999999985\\
5.07517381523383	11.9999999999985\\
5.08140436498446	11.9999999999985\\
5.08759633523238	11.9999999999985\\
5.09375020080676	11.9999999999985\\
5.0998664278242	11.9999999999985\\
5.10594547390058	11.9999999999985\\
5.11198778835654	11.9999999999985\\
5.11799381241676	11.9999999999985\\
5.12396397940326	11.9999999999985\\
5.12989871492307	11.9999999999985\\
5.13579843705026	11.9999999999985\\
5.14166355650266	11.9999999999985\\
5.14749447681345	11.9999999999985\\
5.15329159449778	11.9999999999985\\
5.15905529921453	11.9999999999985\\
5.16478597392351	11.9999999999985\\
5.17048399503815	11.9999999999985\\
5.17614973257383	11.9999999999985\\
5.18178355029209	11.9999999999985\\
5.18738580584075	11.9999999999985\\
5.19295685089021	11.9999999999985\\
5.19849703126583	11.9999999999985\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	12.8272393124891\\
0.693147180559945	12.6860330149195\\
1.09861228866811	12.5701882199176\\
1.38629436111989	12.4748234488455\\
1.6094379124341	12.3960741208821\\
1.79175946922805	12.3308652424643\\
1.94591014905531	12.2767369180512\\
2.07944154167984	12.2317106453556\\
2.19722457733622	12.1941867482402\\
2.30258509299405	12.162865438888\\
2.39789527279837	12.136685774805\\
2.484906649788	12.1147781809226\\
2.56494935746154	12.0964272873272\\
2.63905732961526	12.0810426488893\\
2.70805020110221	12.0681355224863\\
2.77258872223978	12.0573003302279\\
2.83321334405622	12.0481997727621\\
2.89037175789616	12.0405528057984\\
2.94443897916644	12.0341248782943\\
2.99573227355399	12.0287199692067\\
3.04452243772342	12.0241740637114\\
3.09104245335832	12.0203497884044\\
3.13549421592915	12.0171319848099\\
3.17805383034795	12.0144240463663\\
3.2188758248682	12.0121448794554\\
3.25809653802148	12.0102263765721\\
3.29583686600433	12.008611311308\\
3.3322045101752	12.0072515818486\\
3.36729582998647	12.0061067432162\\
3.40119738166216	12.0051427793144\\
3.43398720448515	12.0043310745392\\
3.46573590279973	12.0036475517688\\
3.49650756146648	12.0030719492777\\
3.52636052461616	12.0025872138022\\
3.55534806148941	12.0021789908267\\
3.58351893845611	12.0018351963242\\
3.61091791264422	12.0015456567959\\
3.63758615972639	12.0013018066198\\
3.66356164612965	12.0010964335134\\
3.68887945411394	12.0009234644141\\
3.71357206670431	12.0007777853215\\
3.73766961828337	12.0006550896927\\
3.76120011569356	12.0005517508446\\
3.78418963391826	12.0004647145521\\
3.80666248977032	12.0003914086338\\
3.8286413964891	12.0003296668342\\
3.85014760171006	12.0002776647356\\
3.87120101090789	12.0002338657972\\
3.89182029811063	12.0001969759166\\
3.91202300542815	12.0001659051682\\
3.93182563272433	12.0001397355821\\
3.95124371858143	12.0001176940103\\
3.97029191355212	12.0000991292756\\
3.98898404656427	12.0000834929273\\
4.00733318523247	12.0000703230338\\
4.02535169073515	12.0000592305328\\
4.04305126783455	12.0000498877353\\
4.06044301054642	12.0000420186439\\
4.07753744390572	12.0000353907978\\
4.0943445622221	12.000029808405\\
4.11087386417331	12.0000251065581\\
4.12713438504509	12.0000211463621\\
4.14313472639153	12.0000178108313\\
4.15888308335967	12.000015001433\\
4.17438726989564	12.000012635177\\
4.18965474202643	12.0000106421637\\
4.20469261939097	12.0000089635193\\
4.21950770517611	12.0000075496566\\
4.23410650459726	12.00000635881\\
4.24849524204936	12.0000053558019\\
4.26267987704132	12.0000045110036\\
4.27666611901606	12.0000037994597\\
4.29045944114839	12.0000032001513\\
4.30406509320417	12.0000026953749\\
4.31748811353631	12.0000022702195\\
4.33073334028633	12.000001912126\\
4.34380542185368	12.0000016105165\\
4.35670882668959	12.0000013564813\\
4.36944785246702	12.0000011425164\\
4.38202663467388	12.0000009623013\\
4.39444915467244	12.0000008105124\\
4.40671924726425	12.000000682666\\
4.4188406077966	12.0000005749854\\
4.43081679884331	12.0000004842898\\
4.44265125649032	12.0000004079001\\
4.45434729625351	12.0000003435598\\
4.46590811865458	12.0000002893681\\
4.47733681447821	12.0000002437244\\
4.48863636973214	12.0000002052803\\
4.49980967033027	12.0000001729002\\
4.51085950651685	12.0000001456275\\
4.52178857704904	12.0000001226567\\
4.53259949315326	12.0000001033092\\
4.54329478227	12.0000000870135\\
4.55387689160054	12.0000000732882\\
4.56434819146784	12.0000000617278\\
4.57471097850338	12.000000051991\\
4.58496747867057	12.0000000437899\\
4.59511985013459	12.0000000368825\\
4.60517018598809	12.0000000310646\\
4.61512051684126	12.0000000261644\\
4.62497281328427	12.0000000220371\\
4.63472898822964	12.0000000185609\\
4.64439089914137	12.0000000156329\\
4.65396035015752	12.0000000131668\\
4.66343909411207	12.0000000110897\\
4.67282883446191	12.0000000093403\\
4.68213122712422	12.0000000078667\\
4.69134788222914	12.0000000066256\\
4.70048036579242	12.0000000055803\\
4.70953020131233	12.0000000046999\\
4.71849887129509	12.0000000039583\\
4.72738781871234	12.0000000033337\\
4.7361984483945	12.0000000028076\\
4.74493212836325	12.0000000023645\\
4.75359019110636	12.0000000019913\\
4.76217393479776	12.000000001677\\
4.77068462446567	12.0000000014122\\
4.77912349311153	12.0000000011893\\
4.78749174278205	12.0000000010014\\
4.79579054559674	12.0000000008432\\
4.80402104473326	12.00000000071\\
4.81218435537242	12.0000000005978\\
4.82028156560504	12.0000000005033\\
4.8283137373023	12.0000000004236\\
4.83628190695148	12.0000000003566\\
4.84418708645859	12.0000000003001\\
4.85203026391962	12.0000000002525\\
4.85981240436167	12.0000000002125\\
4.86753445045558	12.0000000001787\\
4.87519732320115	12.0000000001503\\
4.88280192258637	12.0000000001264\\
4.89034912822175	12.0000000001062\\
4.89783979995091	12.0000000000892\\
4.90527477843843	12.0000000000749\\
4.91265488573605	12.0000000000629\\
4.91998092582813	12.0000000000527\\
4.92725368515721	12.0000000000442\\
4.93447393313069	12.000000000037\\
4.9416424226093	12.0000000000309\\
4.94875989037817	12.0000000000258\\
4.95582705760126	12.0000000000215\\
4.96284463025991	12.0000000000179\\
4.969813299576	12.0000000000148\\
4.97673374242057	12.0000000000122\\
4.98360662170834	12.0000000000101\\
4.99043258677874	12.0000000000083\\
4.99721227376411	12.0000000000067\\
5.00394630594546	12.0000000000054\\
5.01063529409626	12.0000000000043\\
5.01727983681492	12.0000000000034\\
5.02388052084628	12.0000000000027\\
5.03043792139244	12.000000000002\\
5.03695260241363	12.0000000000015\\
5.04342511691925	12.000000000001\\
5.04985600724954	12.0000000000006\\
5.05624580534831	12.0000000000003\\
5.06259503302697	12\\
5.06890420222023	11.9999999999998\\
5.07517381523383	11.9999999999996\\
5.08140436498446	11.9999999999994\\
5.08759633523238	11.9999999999993\\
5.09375020080676	11.9999999999991\\
5.0998664278242	11.9999999999991\\
5.10594547390058	11.999999999999\\
5.11198778835654	11.9999999999989\\
5.11799381241676	11.9999999999988\\
5.12396397940326	11.9999999999988\\
5.12989871492307	11.9999999999987\\
5.13579843705026	11.9999999999987\\
5.14166355650266	11.9999999999987\\
5.14749447681345	11.9999999999987\\
5.15329159449778	11.9999999999986\\
5.15905529921453	11.9999999999986\\
5.16478597392351	11.9999999999986\\
5.17048399503815	11.9999999999986\\
5.17614973257383	11.9999999999986\\
5.18178355029209	11.9999999999986\\
5.18738580584075	11.9999999999986\\
5.19295685089021	11.9999999999986\\
5.19849703126583	11.9999999999986\\
5.2040066870768	11.9999999999985\\
5.20948615284142	11.9999999999985\\
5.21493575760899	11.9999999999985\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	13.6367006838146\\
0.693147180559945	13.3438352551123\\
1.09861228866811	13.1068504850752\\
1.38629436111989	12.9143178349009\\
1.6094379124341	12.7572743945524\\
1.79175946922805	12.6286859641261\\
1.94591014905531	12.5230183505337\\
2.07944154167984	12.4359008160221\\
2.19722457733622	12.363865113752\\
2.30258509299405	12.304144687678\\
2.39789527279837	12.2545207251534\\
2.484906649788	12.213204167744\\
2.56494935746154	12.1787450813451\\
2.63905732961526	12.1499627593827\\
2.70805020110221	12.1258915295863\\
2.77258872223978	12.105738479782\\
2.83321334405622	12.0888502663404\\
2.89037175789616	12.0746868807622\\
2.94443897916644	12.0628007799991\\
2.99573227355399	12.0528201793959\\
3.04452243772342	12.0444355987663\\
3.09104245335832	12.0373889687284\\
3.13549421592915	12.0314647658867\\
3.17805383034795	12.0264827663759\\
3.2188758248682	12.0222920983699\\
3.25809653802148	12.018766343229\\
3.29583686600433	12.0157994876823\\
3.3322045101752	12.0133025699965\\
3.36729582998647	12.0112008945033\\
3.40119738166216	12.0094317133802\\
3.43398720448515	12.0079422938661\\
3.46573590279973	12.0066883043616\\
3.49650756146648	12.0056324650363\\
3.52636052461616	12.0047434183297\\
3.55534806148941	12.0039947826117\\
3.58351893845611	12.0033643586579\\
3.61091791264422	12.0028334638048\\
3.63758615972639	12.0023863729156\\
3.66356164612965	12.0020098487886\\
3.68887945411394	12.0016927475346\\
3.71357206670431	12.0014256868352\\
3.73766961828337	12.0012007669805\\
3.76120011569356	12.0010113362284\\
3.78418963391826	12.0008517934021\\
3.80666248977032	12.0007174217864\\
3.8286413964891	12.0006042493378\\
3.85014760171006	12.0005089310264\\
3.87120101090789	12.000428649793\\
3.89182029811063	12.0003610331704\\
3.91202300542815	12.0003040830851\\
3.93182563272433	12.0002561167518\\
3.95124371858143	12.0002157169065\\
3.97029191355212	12.0001816898988\\
3.98898404656427	12.0001530304022\\
4.00733318523247	12.0001288916967\\
4.02535169073515	12.0001085606415\\
4.04305126783455	12.0000914365987\\
4.06044301054642	12.0000770136832\\
4.07753744390572	12.0000648658135\\
4.0943445622221	12.0000546341214\\
4.11087386417331	12.0000460163491\\
4.12713438504509	12.0000387579181\\
4.14313472639153	12.0000326444077\\
4.15888308335967	12.0000274952204\\
4.17438726989564	12.0000231582463\\
4.18965474202643	12.0000195053692\\
4.20469261939097	12.0000164286817\\
4.21950770517611	12.0000138372977\\
4.23410650459726	12.0000116546673\\
4.24849524204936	12.0000098163152\\
4.26267987704132	12.0000082679363\\
4.27666611901606	12.0000069637916\\
4.29045944114839	12.0000058653566\\
4.30406509320417	12.0000049401835\\
4.31748811353631	12.0000041609428\\
4.33073334028633	12.0000035046158\\
4.34380542185368	12.0000029518147\\
4.35670882668959	12.0000024862097\\
4.36944785246702	12.000002094047\\
4.38202663467388	12.0000017637421\\
4.39444915467244	12.0000014855379\\
4.40671924726425	12.0000012512163\\
4.4188406077966	12.0000010538554\\
4.43081679884331	12.0000008876252\\
4.44265125649032	12.0000007476154\\
4.45434729625351	12.00000062969\\
4.46590811865458	12.0000005303656\\
4.47733681447821	12.0000004467081\\
4.48863636973214	12.0000003762464\\
4.49980967033027	12.0000003168989\\
4.51085950651685	12.0000002669126\\
4.52178857704904	12.0000002248109\\
4.53259949315326	12.0000001893501\\
4.54329478227	12.0000001594827\\
4.55387689160054	12.0000001343265\\
4.56434819146784	12.0000001131383\\
4.57471097850338	12.0000000952922\\
4.58496747867057	12.000000080261\\
4.59511985013459	12.0000000676008\\
4.60517018598809	12.0000000569376\\
4.61512051684126	12.0000000479563\\
4.62497281328427	12.0000000403917\\
4.63472898822964	12.0000000340203\\
4.64439089914137	12.0000000286538\\
4.65396035015752	12.0000000241339\\
4.66343909411207	12.0000000203269\\
4.67282883446191	12.0000000171204\\
4.68213122712422	12.0000000144197\\
4.69134788222914	12.000000012145\\
4.70048036579242	12.000000010229\\
4.70953020131233	12.0000000086153\\
4.71849887129509	12.0000000072562\\
4.72738781871234	12.0000000061114\\
4.7361984483945	12.0000000051472\\
4.74493212836325	12.000000004335\\
4.75359019110636	12.000000003651\\
4.76217393479776	12.0000000030749\\
4.77068462446567	12.0000000025896\\
4.77912349311153	12.0000000021809\\
4.78749174278205	12.0000000018367\\
4.79579054559674	12.0000000015467\\
4.80402104473326	12.0000000013025\\
4.81218435537242	12.0000000010969\\
4.82028156560504	12.0000000009236\\
4.8283137373023	12.0000000007777\\
4.83628190695148	12.0000000006548\\
4.84418708645859	12.0000000005513\\
4.85203026391962	12.0000000004641\\
4.85981240436167	12.0000000003906\\
4.86753445045558	12.0000000003288\\
4.87519732320115	12.0000000002767\\
4.88280192258637	12.0000000002328\\
4.89034912822175	12.0000000001959\\
4.89783979995091	12.0000000001647\\
4.90527477843843	12.0000000001385\\
4.91265488573605	12.0000000001164\\
4.91998092582813	12.0000000000978\\
4.92725368515721	12.0000000000822\\
4.93447393313069	12.000000000069\\
4.9416424226093	12.0000000000579\\
4.94875989037817	12.0000000000485\\
4.95582705760126	12.0000000000406\\
4.96284463025991	12.000000000034\\
4.969813299576	12.0000000000284\\
4.97673374242057	12.0000000000237\\
4.98360662170834	12.0000000000197\\
4.99043258677874	12.0000000000164\\
4.99721227376411	12.0000000000136\\
5.00394630594546	12.0000000000112\\
5.01063529409626	12.0000000000092\\
5.01727983681492	12.0000000000075\\
5.02388052084628	12.0000000000061\\
5.03043792139244	12.0000000000049\\
5.03695260241363	12.0000000000039\\
5.04342511691925	12.000000000003\\
5.04985600724954	12.0000000000023\\
5.05624580534831	12.0000000000017\\
5.06259503302697	12.0000000000012\\
5.06890420222023	12.0000000000008\\
5.07517381523383	12.0000000000004\\
5.08140436498446	12.0000000000001\\
5.08759633523238	11.9999999999999\\
5.09375020080676	11.9999999999997\\
5.0998664278242	11.9999999999995\\
5.10594547390058	11.9999999999993\\
5.11198778835654	11.9999999999992\\
5.11799381241676	11.9999999999991\\
5.12396397940326	11.999999999999\\
5.12989871492307	11.9999999999989\\
5.13579843705026	11.9999999999989\\
5.14166355650266	11.9999999999988\\
5.14749447681345	11.9999999999988\\
5.15329159449778	11.9999999999987\\
5.15905529921453	11.9999999999987\\
5.16478597392351	11.9999999999987\\
5.17048399503815	11.9999999999986\\
5.17614973257383	11.9999999999986\\
5.18178355029209	11.9999999999986\\
5.18738580584075	11.9999999999986\\
5.19295685089021	11.9999999999986\\
5.19849703126583	11.9999999999986\\
5.2040066870768	11.9999999999986\\
5.20948615284142	11.9999999999986\\
5.21493575760899	11.9999999999986\\
5.22035582507833	11.9999999999985\\
5.2257466737132	11.9999999999985\\
5.23110861685459	11.9999999999985\\
5.23644196282995	11.9999999999985\\
5.24174701505964	11.9999999999985\\
5.24702407216049	11.9999999999985\\
5.25227342804663	11.9999999999985\\
5.25749537202778	11.9999999999985\\
5.26269018890489	11.9999999999985\\
5.26785815906333	11.9999999999985\\
5.27299955856375	11.9999999999985\\
5.27811465923052	11.9999999999985\\
5.28320372873799	11.9999999999985\\
5.28826703069454	11.9999999999985\\
5.29330482472449	11.9999999999985\\
};
\addplot [color=mycolor3, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0	12\\
0.693147180559945	12\\
1.09861228866811	12\\
1.38629436111989	12\\
1.6094379124341	12\\
1.79175946922805	12\\
1.94591014905531	12\\
2.07944154167984	12\\
2.19722457733622	12\\
2.30258509299405	12\\
2.39789527279837	12\\
2.484906649788	12\\
2.56494935746154	12\\
2.63905732961526	12\\
2.70805020110221	12\\
2.77258872223978	12\\
2.83321334405622	12\\
2.89037175789616	12\\
2.94443897916644	12\\
2.99573227355399	12\\
3.04452243772342	12\\
3.09104245335832	12\\
3.13549421592915	12\\
3.17805383034795	12\\
3.2188758248682	12\\
3.25809653802148	12\\
3.29583686600433	12\\
3.3322045101752	12\\
3.36729582998647	12\\
3.40119738166216	12\\
3.43398720448515	12\\
3.46573590279973	12\\
3.49650756146648	12\\
3.52636052461616	12\\
3.55534806148941	12\\
3.58351893845611	12\\
3.61091791264422	12\\
3.63758615972639	12\\
3.66356164612965	12\\
3.68887945411394	12\\
3.71357206670431	12\\
3.73766961828337	12\\
3.76120011569356	12\\
3.78418963391826	12\\
3.80666248977032	12\\
3.8286413964891	12\\
3.85014760171006	12\\
3.87120101090789	12\\
3.89182029811063	12\\
3.91202300542815	12\\
3.93182563272433	12\\
3.95124371858143	12\\
3.97029191355212	12\\
3.98898404656427	12\\
4.00733318523247	12\\
4.02535169073515	12\\
4.04305126783455	12\\
4.06044301054642	12\\
4.07753744390572	12\\
4.0943445622221	12\\
4.11087386417331	12\\
4.12713438504509	12\\
4.14313472639153	12\\
4.15888308335967	12\\
4.17438726989564	12\\
4.18965474202643	12\\
4.20469261939097	12\\
4.21950770517611	12\\
4.23410650459726	12\\
4.24849524204936	12\\
4.26267987704132	12\\
4.27666611901606	12\\
4.29045944114839	12\\
4.30406509320417	12\\
4.31748811353631	12\\
4.33073334028633	12\\
4.34380542185368	12\\
4.35670882668959	12\\
4.36944785246702	12\\
4.38202663467388	12\\
4.39444915467244	12\\
4.40671924726425	12\\
4.4188406077966	12\\
4.43081679884331	12\\
4.44265125649032	12\\
4.45434729625351	12\\
4.46590811865458	12\\
4.47733681447821	12\\
4.48863636973214	12\\
4.49980967033027	12\\
4.51085950651685	12\\
4.52178857704904	12\\
4.53259949315326	12\\
4.54329478227	12\\
4.55387689160054	12\\
4.56434819146784	12\\
4.57471097850338	12\\
4.58496747867057	12\\
4.59511985013459	12\\
4.60517018598809	12\\
4.61512051684126	12\\
4.62497281328427	12\\
4.63472898822964	12\\
4.64439089914137	12\\
4.65396035015752	12\\
4.66343909411207	12\\
4.67282883446191	12\\
4.68213122712422	12\\
4.69134788222914	12\\
4.70048036579242	12\\
4.70953020131233	12\\
4.71849887129509	12\\
4.72738781871234	12\\
4.7361984483945	12\\
4.74493212836325	12\\
4.75359019110636	12\\
4.76217393479776	12\\
4.77068462446567	12\\
4.77912349311153	12\\
4.78749174278205	12\\
4.79579054559674	12\\
4.80402104473326	12\\
4.81218435537242	12\\
4.82028156560504	12\\
4.8283137373023	12\\
4.83628190695148	12\\
4.84418708645859	12\\
4.85203026391962	12\\
4.85981240436167	12\\
4.86753445045558	12\\
4.87519732320115	12\\
4.88280192258637	12\\
4.89034912822175	12\\
4.89783979995091	12\\
4.90527477843843	12\\
4.91265488573605	12\\
4.91998092582813	12\\
4.92725368515721	12\\
4.93447393313069	12\\
4.9416424226093	12\\
4.94875989037817	12\\
4.95582705760126	12\\
4.96284463025991	12\\
4.969813299576	12\\
4.97673374242057	12\\
4.98360662170834	12\\
4.99043258677874	12\\
4.99721227376411	12\\
5.00394630594546	12\\
5.01063529409626	12\\
5.01727983681492	12\\
5.02388052084628	12\\
5.03043792139244	12\\
5.03695260241363	12\\
5.04342511691925	12\\
5.04985600724954	12\\
5.05624580534831	12\\
5.06259503302697	12\\
5.06890420222023	12\\
5.07517381523383	12\\
5.08140436498446	12\\
5.08759633523238	12\\
5.09375020080676	12\\
5.0998664278242	12\\
5.10594547390058	12\\
5.11198778835654	12\\
5.11799381241676	12\\
5.12396397940326	12\\
5.12989871492307	12\\
5.13579843705026	12\\
5.14166355650266	12\\
5.14749447681345	12\\
5.15329159449778	12\\
5.15905529921453	12\\
5.16478597392351	12\\
5.17048399503815	12\\
5.17614973257383	12\\
5.18178355029209	12\\
5.18738580584075	12\\
5.19295685089021	12\\
5.19849703126583	12\\
5.2040066870768	12\\
5.20948615284142	12\\
5.21493575760899	12\\
5.22035582507833	12\\
5.2257466737132	12\\
5.23110861685459	12\\
5.23644196282995	12\\
5.24174701505964	12\\
5.24702407216049	12\\
5.25227342804663	12\\
5.25749537202778	12\\
5.26269018890489	12\\
5.26785815906333	12\\
5.27299955856375	12\\
5.27811465923052	12\\
5.28320372873799	12\\
5.28826703069454	12\\
5.29330482472449	12\\
};
\addlegendentry{optimal force}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\kappa=0$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$\kappa=0.01$}

\end{axis}
\end{tikzpicture}%

==> figures/dojo_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20000,0.40000,0.60000}%
%
\begin{tikzpicture}
\node at (0.8in, 2.1in) [overlay] {\includegraphics[width=.9in]{figures/dojo_side.png}};
\begin{axis}[%
width=3.0in,
height=1.5in,
at={(2in,2.406in)},
scale only axis,
xmin=0,
xmax=20,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$f_x$},
ymin=0,
ymax=0.5,
ytick={\empty},
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\partial {x} / {\partial f_x}$},
% ylabel style={rotate=-90}
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=3pt]
  table[row sep=crcr]{%
0	0\\
10	0\\
10	0.5\\
20	0.5\\
};
\addlegendentry{$\kappa=0$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000199880079917375\\
0.135593220338983	0.000199990206397182\\
0.271186440677966	0.000200320990289862\\
0.406779661016949	0.00020087364807182\\
0.542372881355932	0.000201650217645256\\
0.677966101694915	0.000202653574145787\\
0.813559322033898	0.000203887452366819\\
0.949152542372881	0.000205356476101557\\
1.08474576271186	0.000207066194799923\\
1.22033898305085	0.000209023128042391\\
1.35593220338983	0.000211234818448003\\
1.49152542372881	0.00021370989376232\\
1.6271186440678	0.000216458139015859\\
1.76271186440678	0.000219490579808105\\
1.89830508474576	0.000222819577960847\\
2.03389830508475	0.000226458941002088\\
2.16949152542373	0.000230424047194373\\
2.30508474576271	0.000234731988115928\\
2.4406779661017	0.000239401731148446\\
2.57627118644068	0.000244454304631997\\
2.71186440677966	0.000249913008928374\\
2.84745762711864	0.00025580365720497\\
2.98305084745763	0.000262154850431291\\
3.11864406779661	0.000268998291893623\\
3.25423728813559	0.000276369147509812\\
3.38983050847458	0.000284306459402767\\
3.52542372881356	0.000292853621614644\\
3.66101694915254	0.000302058928572136\\
3.79661016949153	0.000311976209020643\\
3.93220338983051	0.00032266556072519\\
4.06779661016949	0.000334194204408024\\
4.20338983050847	0.00034663747931029\\
4.33898305084746	0.000360080007625197\\
4.47457627118644	0.000374617061108445\\
4.61016949152542	0.000390356170761609\\
4.74576271186441	0.000407419030042303\\
4.88135593220339	0.000425943754157595\\
5.01694915254237	0.000446087573409045\\
5.15254237288136	0.00046803005830165\\
5.28813559322034	0.000491976999581557\\
5.42372881355932	0.000518165099396775\\
5.55932203389831	0.000546867672935288\\
5.69491525423729	0.000578401616708282\\
5.83050847457627	0.000613135975012214\\
5.96610169491525	0.000651502536902019\\
6.10169491525424	0.000694009031994467\\
6.23728813559322	0.000741255678574073\\
6.3728813559322	0.000793956092046038\\
6.50847457627119	0.000852963915459948\\
6.64406779661017	0.000919307030684029\\
6.77966101694915	0.000994231915140163\\
6.91525423728814	0.00107926172598651\\
7.05084745762712	0.00117627317803057\\
7.1864406779661	0.00128759948043093\\
7.32203389830508	0.0014161699063826\\
7.45762711864407	0.001565701636663\\
7.59322033898305	0.00174096742202152\\
7.72881355932203	0.00194817519375712\\
7.86440677966102	0.00219551623925094\\
8	0.00249397273871745\\
8.06779661016949	0.00266685167591126\\
8.13559322033898	0.00285853403921697\\
8.20338983050847	0.00307182617548584\\
8.27118644067797	0.00331007447898799\\
8.33898305084746	0.00357729406587267\\
8.40677966101695	0.00387833436618652\\
8.47457627118644	0.00421909412888386\\
8.54237288135593	0.00460680324585708\\
8.61016949152542	0.005050395923253\\
8.67796610169492	0.00556101019085884\\
8.74576271186441	0.00615266431736081\\
8.8135593220339	0.0068431842198754\\
8.88135593220339	0.00765549199698042\\
8.94915254237288	0.00861942178636264\\
9.01694915254237	0.00977431774799061\\
9.08474576271187	0.0111728111508472\\
9.15254237288136	0.0128864050791655\\
9.22033898305085	0.015013877202215\\
9.28813559322034	0.0176941465773791\\
9.35593220338983	0.0211263084012412\\
9.42372881355932	0.0256012722701093\\
9.49152542372881	0.0315521185634998\\
9.5593220338983	0.0396337872463024\\
9.6271186440678	0.0508447015575033\\
9.69491525423729	0.066692544344413\\
9.76271186440678	0.0893466137244113\\
9.83050847457627	0.121520877319222\\
9.89830508474576	0.165439983333477\\
9.96610169491525	0.220275917021957\\
10.0338983050847	0.279774169776476\\
10.1016949152542	0.334610013364891\\
10.1694915254237	0.378529137623448\\
10.2372881355932	0.410703401454211\\
10.3050847457627	0.433357458525727\\
10.3728813559322	0.449205332045321\\
10.4406779661017	0.460416273035906\\
10.5084745762712	0.468497968545142\\
10.5762711864407	0.474448843691952\\
10.6440677966102	0.478923839254365\\
10.7118644067797	0.482356035954586\\
10.7796610169492	0.485036343551271\\
10.8474576271186	0.487163857323721\\
10.9152542372881	0.488877490997943\\
10.9830508474576	0.490276035227437\\
11.0508474576271	0.491430984598407\\
11.1186440677966	0.49239497081541\\
11.1864406779661	0.493207338273152\\
11.2542372881356	0.493897921245948\\
11.3220338983051	0.494489641918352\\
11.3898305084746	0.4950003262656\\
11.4576271186441	0.495443992598437\\
11.5254237288136	0.495831778979311\\
11.5932203389831	0.496172619641659\\
11.6610169491525	0.496473741560303\\
11.728813559322	0.496741050459079\\
11.7966101694915	0.496979391410163\\
11.864406779661	0.497192779676163\\
11.9322033898305	0.497384561757088\\
12	0.497557544080649\\
12.135593220339	0.497856218602685\\
12.271186440678	0.49810379294468\\
12.4067796610169	0.498311249656279\\
12.5423728813559	0.498486780272977\\
12.6779661016949	0.498636592989682\\
12.8135593220339	0.498765460836327\\
12.9491525423729	0.498877101288176\\
13.0847457627119	0.498974443428611\\
13.2203389830508	0.499059821793879\\
13.3559322033898	0.49913511289787\\
13.4915254237288	0.499201840278948\\
13.6271186440678	0.499261250572757\\
13.7627118644068	0.499314372523064\\
13.8983050847458	0.499362060024777\\
14.0338983050847	0.499405027156335\\
14.1694915254237	0.499443874624472\\
14.3050847457627	0.499479110673812\\
14.4406779661017	0.499511167636191\\
14.5762711864407	0.499540415127757\\
14.7118644067797	0.499567170647326\\
14.8474576271186	0.499591708144325\\
14.9830508474576	0.49961426498865\\
15.1186440677966	0.499635047673989\\
15.2542372881356	0.499654236510781\\
15.3898305084746	0.499671989508175\\
15.5254237288136	0.499688445601195\\
15.6610169491525	0.499703727346276\\
15.7966101694915	0.499717943182908\\
15.9322033898305	0.499731189339361\\
16.0677966101695	0.499743551445048\\
16.2033898305085	0.499755105900023\\
16.3389830508475	0.499765921042494\\
16.4745762711864	0.499776058147689\\
16.6101694915254	0.499785572285342\\
16.7457627118644	0.499794513058198\\
16.8813559322034	0.499802925240028\\
17.0169491525424	0.499810849328487\\
17.1525423728814	0.499818322025543\\
17.2881355932203	0.499825376656128\\
17.4237288135593	0.499832043533913\\
17.5593220338983	0.499838350281711\\
17.6949152542373	0.499844322112817\\
17.8305084745763	0.499849982078637\\
17.9661016949153	0.499855351287141\\
18.1016949152542	0.499860449096003\\
18.2372881355932	0.49986529328373\\
18.3728813559322	0.499869900201582\\
18.5084745762712	0.499874284908733\\
18.6440677966102	0.49987846129273\\
18.7796610169491	0.499882442177062\\
18.9152542372881	0.499886239417385\\
19.0508474576271	0.499889863987755\\
19.1864406779661	0.499893326058028\\
19.3220338983051	0.499896635063456\\
19.4576271186441	0.49989979976736\\
19.593220338983	0.499902828317654\\
19.728813559322	0.499905728297905\\
19.864406779661	0.499908506773515\\
20	0.499911170333568\\
};
\addlegendentry{$\kappa=1 \cdot 10^{-3}$}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0	0.00198807944397321\\
0.135593220338983	0.00198916114208663\\
0.271186440677966	0.00199241013127022\\
0.406779661016949	0.00199783812528675\\
0.542372881355932	0.00200546474491799\\
0.677966101694915	0.00201531766604574\\
0.813559322033898	0.002027432829622\\
0.949152542372881	0.00204185471624723\\
1.08474576271186	0.00205863668894289\\
1.22033898305085	0.00207784140864321\\
1.35593220338983	0.00209954132796119\\
1.49152542372881	0.00212381926992719\\
1.6271186440678	0.00215076909968123\\
1.76271186440678	0.00218049649855227\\
1.89830508474576	0.00221311985161321\\
2.03389830508475	0.00224877126170228\\
2.16949152542373	0.00228759770509611\\
2.30508474576271	0.00232976234656887\\
2.4406779661017	0.00237544603454247\\
2.57627118644068	0.00242484900051228\\
2.71186440677966	0.00247819279102228\\
2.84745762711864	0.00253572246528828\\
2.98305084745763	0.00259770909728022\\
3.11864406779661	0.00266445262786127\\
3.25423728813559	0.00273628512067132\\
3.38983050847458	0.00281357448511965\\
3.52542372881356	0.00289672874146544\\
3.66101694915254	0.00298620091695245\\
3.79661016949153	0.00308249467886895\\
3.93220338983051	0.00318617083090788\\
4.06779661016949	0.00329785482416273\\
4.20338983050847	0.00341824546459538\\
4.33898305084746	0.00354812503622743\\
4.47457627118644	0.00368837110538807\\
4.61016949152542	0.00383997032834132\\
4.74576271186441	0.00400403465539679\\
4.88135593220339	0.00418182041290715\\
5.01694915254237	0.00437475085521014\\
5.15254237288136	0.00458444291789933\\
5.28813559322034	0.00481273908009023\\
5.42372881355932	0.00506174546751728\\
5.55932203389831	0.00533387761484582\\
5.69491525423729	0.0056319156738443\\
5.83050847457627	0.00595907132996309\\
5.96610169491525	0.00631906930838554\\
6.10169491525424	0.00671624715921197\\
6.23728813559322	0.00715567807487296\\
6.3728813559322	0.00764332290002605\\
6.50847457627119	0.00818621936773257\\
6.64406779661017	0.00879271910578496\\
6.77966101694915	0.00947278634079079\\
6.91525423728814	0.0102383768167862\\
7.05084745762712	0.0111039217051676\\
7.1864406779661	0.0120869498671025\\
7.32203389830508	0.0132088936541711\\
7.45762711864407	0.0144961397734567\\
7.59322033898305	0.0159814093530865\\
7.72881355932203	0.0177055825732213\\
7.86440677966102	0.0197201260758615\\
8	0.0220903392982091\\
8.06779661016949	0.0234340541826189\\
8.13559322033898	0.0248997119560825\\
8.20338983050847	0.0265015501296114\\
8.27118644067797	0.0282557792644351\\
8.33898305084746	0.030180883341102\\
8.40677966101695	0.0322979648189013\\
8.47457627118644	0.0346311387588238\\
8.54237288135593	0.0372079793271145\\
8.61016949152542	0.0400600198518299\\
8.67796610169492	0.0432233037776671\\
8.74576271186441	0.046738977508112\\
8.8135593220339	0.0506539060682493\\
8.88135593220339	0.0550212772127883\\
8.94915254237288	0.0599011370981585\\
9.01694915254237	0.0653607687273248\\
9.08474576271187	0.0714747809941694\\
9.15254237288136	0.0783247202892579\\
9.22033898305085	0.0859979500738267\\
9.28813559322034	0.0945854741113452\\
9.35593220338983	0.104178323658318\\
9.42372881355932	0.114862120181963\\
9.49152542372881	0.126709513321294\\
9.5593220338983	0.139770442938237\\
9.6271186440678	0.154060642760337\\
9.69491525423729	0.16954950183259\\
9.76271186440678	0.186149212063237\\
9.83050847457627	0.203707927439159\\
9.89830508474576	0.222009552261611\\
9.96610169491525	0.240782407730419\\
10.0338983050847	0.259716849462336\\
10.1016949152542	0.27848973802075\\
10.1694915254237	0.296791430960003\\
10.2372881355932	0.314350249081739\\
10.3050847457627	0.330950105056865\\
10.3728813559322	0.346439131797145\\
10.4406779661017	0.360729535742848\\
10.5084745762712	0.373790704908918\\
10.5762711864407	0.385638372594509\\
10.6440677966102	0.396322478494497\\
10.7118644067797	0.405915672203968\\
10.7796610169492	0.414503575209722\\
10.8474576271186	0.422177218823875\\
10.9152542372881	0.429027606888128\\
10.9830508474576	0.435142100067366\\
11.0508474576271	0.440602251458106\\
11.1186440677966	0.445482666141507\\
11.1864406779661	0.449850627303203\\
11.2542372881356	0.453766181277254\\
11.3220338983051	0.457282515994477\\
11.3898305084746	0.460446496657145\\
11.4576271186441	0.463299269848836\\
11.5254237288136	0.465876879198508\\
11.5932203389831	0.468210858223624\\
11.6610169491525	0.470328781285794\\
11.728813559322	0.47225476364807\\
11.7966101694915	0.474009904784206\\
11.864406779661	0.475612696488843\\
11.9322033898305	0.477079344758562\\
12	0.478424087441282\\
12.135593220339	0.4807964694536\\
12.271186440678	0.482813334630223\\
12.4067796610169	0.484539985315056\\
12.5423728813559	0.486027890219462\\
12.6779661016949	0.487317932218576\\
12.8135593220339	0.488442835159757\\
12.9491525423729	0.489428988647052\\
13.0847457627119	0.490297828112813\\
13.2203389830508	0.491066885689306\\
13.3559322033898	0.491750596016354\\
13.4915254237288	0.492360918511228\\
13.6271186440678	0.492907821281286\\
13.7627118644068	0.493399660068729\\
13.8983050847458	0.493843476943094\\
14.0338983050847	0.494245237327374\\
14.1694915254237	0.494610019243073\\
14.3050847457627	0.49494216533125\\
14.4406779661017	0.495245405681826\\
14.5762711864407	0.49552295763146\\
14.7118644067797	0.49577760728315\\
14.8474576271186	0.496011776437264\\
14.9830508474576	0.496227577815139\\
15.1186440677966	0.49642686083787\\
15.2542372881356	0.496611249746984\\
15.3898305084746	0.496782175485492\\
15.5254237288136	0.496940902471219\\
15.6610169491525	0.497088551170185\\
15.7966101694915	0.497226117236767\\
15.9322033898305	0.49735448760404\\
16.0677966101695	0.497474454520578\\
16.2033898305085	0.497586727250768\\
16.3389830508475	0.497691942260113\\
16.4745762711864	0.497790671954888\\
16.6101694915254	0.497883432227656\\
16.7457627118644	0.497970688990639\\
16.8813559322034	0.498052863848499\\
17.0169491525424	0.498130339037121\\
17.1525423728814	0.498203461734517\\
17.2881355932203	0.498272547833087\\
17.4237288135593	0.4983378852485\\
17.5593220338983	0.498399736828894\\
17.6949152542373	0.498458342918434\\
17.8305084745763	0.498513923621202\\
17.9661016949153	0.498566680804685\\
18.1016949152542	0.498616799876409\\
18.2372881355932	0.498664451362517\\
18.3728813559322	0.498709792313069\\
18.5084745762712	0.498752967555382\\
18.6440677966102	0.498794110813863\\
18.7796610169491	0.498833345712291\\
18.9152542372881	0.498870786672418\\
19.0508474576271	0.498906539720912\\
19.1864406779661	0.498940703215174\\
19.3220338983051	0.498973368497175\\
19.4576271186441	0.499004620483344\\
19.593220338983	0.499034538197542\\
19.728813559322	0.499063195253293\\
19.864406779661	0.499090660290715\\
20	0.499116997372925\\
};
\addlegendentry{$\kappa=1 \cdot 10^{-2}$}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0.00970966215451153\\
0.135593220338983	0.00971466403389351\\
0.271186440677966	0.009729686180443\\
0.406779661016949	0.00975477822901141\\
0.542372881355932	0.00979002327104433\\
0.677966101694915	0.00983553840880493\\
0.813559322033898	0.00989147553972162\\
0.949152542372881	0.00995802237945329\\
1.08474576271186	0.0100354037349515\\
1.22033898305085	0.0101238830416639\\
1.35593220338983	0.0102237641821148\\
1.49152542372881	0.0103353936064698\\
1.6271186440678	0.0104591627793976\\
1.76271186440678	0.0105955109816518\\
1.89830508474576	0.01074492849938\\
2.03389830508475	0.0109079602393096\\
2.16949152542373	0.0110852098137628\\
2.30508474576271	0.0112773441460152\\
2.4406779661017	0.0114850986539761\\
2.57627118644068	0.011709283078668\\
2.71186440677966	0.0119507880336993\\
2.84745762711864	0.0122105923630481\\
2.98305084745763	0.0124897714072448\\
3.11864406779661	0.0127895062927163\\
3.25423728813559	0.0131110943759516\\
3.38983050847458	0.0134559609936283\\
3.52542372881356	0.0138256726923113\\
3.66101694915254	0.0142219521372983\\
3.79661016949153	0.0146466949301779\\
3.93220338983051	0.0151019885993489\\
4.06779661016949	0.0155901340678326\\
4.20338983050847	0.0161136699490459\\
4.33898305084746	0.0166754000747047\\
4.47457627118644	0.0172784247207526\\
4.61016949152542	0.0179261760682692\\
4.74576271186441	0.0186224585179257\\
4.88135593220339	0.0193714945699387\\
5.01694915254237	0.02017797708782\\
5.15254237288136	0.0210471288845365\\
5.28813559322034	0.0219847707046227\\
5.42372881355932	0.0229973988253163\\
5.55932203389831	0.0240922736627532\\
5.69491525423729	0.0252775209427474\\
5.83050847457627	0.026562247173949\\
5.96610169491525	0.0279566713343072\\
6.10169491525424	0.0294722748335447\\
6.23728813559322	0.0311219719193916\\
6.3728813559322	0.0329203027149425\\
6.50847457627119	0.0348836509510869\\
6.64406779661017	0.0370304881072491\\
6.77966101694915	0.0393816449745684\\
6.91525423728814	0.041960610437\\
7.05084745762712	0.0447938552902428\\
7.1864406779661	0.047911175863632\\
7.32203389830508	0.051346047650276\\
7.45762711864407	0.0551359725427234\\
7.59322033898305	0.0593227939572576\\
7.72881355932203	0.0639529413738077\\
7.86440677966102	0.0690775489113766\\
8	0.0747523710397364\\
8.06779661016949	0.0778147115530658\\
8.13559322033898	0.0810373925897367\\
8.20338983050847	0.0844284380056308\\
8.27118644067797	0.0879960013830353\\
8.33898305084746	0.091748304779681\\
8.40677966101695	0.0956935638863748\\
8.47457627118644	0.0998398981711923\\
8.54237288135593	0.104195224719835\\
8.61016949152542	0.108767134718885\\
8.67796610169492	0.113562751895209\\
8.74576271186441	0.11858857274392\\
8.8135593220339	0.123850289069106\\
8.88135593220339	0.129352594239182\\
8.94915254237288	0.135098975624027\\
9.01694915254237	0.141091496919768\\
9.08474576271187	0.147330575442931\\
9.15254237288136	0.153814760926479\\
9.22033898305085	0.160540523784097\\
9.28813559322034	0.167502062104631\\
9.35593220338983	0.174691137649152\\
9.42372881355932	0.182096951686095\\
9.49152542372881	0.189706071452959\\
9.5593220338983	0.197502417234695\\
9.6271186440678	0.20546731840421\\
9.69491525423729	0.213579644255623\\
9.76271186440678	0.221816012144692\\
9.83050847457627	0.230151071505226\\
9.89830508474576	0.238557858007587\\
9.96610169491525	0.247008207817632\\
10.0338983050847	0.255473217846511\\
10.1016949152542	0.263923735811065\\
10.1694915254237	0.272330858645314\\
10.2372881355932	0.280666422588997\\
10.3050847457627	0.28890346342436\\
10.3728813559322	0.2970166307351\\
10.4406779661017	0.304982542064863\\
10.5084745762712	0.312780066933686\\
10.5762711864407	0.320390534978473\\
10.6440677966102	0.327797866786341\\
10.7118644067797	0.334988629935242\\
10.7796610169492	0.341952026072506\\
10.8474576271186	0.3486798173767\\
10.9152542372881	0.355166202392962\\
10.9830508474576	0.361407652030269\\
11.0508474576271	0.367402716556097\\
11.1186440677966	0.373151813860949\\
11.1864406779661	0.378657008254654\\
11.2542372881356	0.383921785717971\\
11.3220338983051	0.388950844900891\\
11.3898305084746	0.393749875708564\\
11.4576271186441	0.398325375419141\\
11.5254237288136	0.4026844685843\\
11.5932203389831	0.406834747258215\\
11.6610169491525	0.410784129438039\\
11.728813559322	0.414540735548161\\
11.7966101694915	0.41811278228141\\
11.864406779661	0.421508492743906\\
11.9322033898305	0.424736021613199\\
12	0.427803393887766\\
12.135593220339	0.433488836135141\\
12.271186440678	0.43862481442279\\
12.4067796610169	0.443267090871766\\
12.5423728813559	0.447466814867775\\
12.6779661016949	0.451270426723907\\
12.8135593220339	0.454719782764553\\
12.9491525423729	0.457852398718798\\
13.0847457627119	0.460701764788084\\
13.2203389830508	0.463297692911953\\
13.3559322033898	0.4656666704304\\
13.4915254237288	0.467832203740222\\
13.6271186440678	0.469815142150765\\
13.7627118644068	0.471633976704355\\
13.8983050847458	0.473305111781454\\
14.0338983050847	0.474843109286185\\
14.1694915254237	0.476260906426513\\
14.3050847457627	0.47757000880253\\
14.4406779661017	0.478780660866953\\
14.5762711864407	0.479901995945452\\
14.7118644067797	0.480942167984754\\
14.8474576271186	0.481908467091502\\
14.9830508474576	0.482807420773051\\
15.1186440677966	0.483644882618294\\
15.2542372881356	0.484426109978352\\
15.3898305084746	0.485155832033517\\
15.5254237288136	0.485838309469863\\
15.6610169491525	0.486477386839505\\
15.7966101694915	0.487076538543512\\
15.9322033898305	0.48763890925627\\
16.0677966101695	0.488167349503743\\
16.2033898305085	0.488664447014757\\
16.3389830508475	0.489132554382852\\
16.4745762711864	0.489573813505257\\
16.6101694915254	0.489990177203873\\
16.7457627118644	0.490383428379674\\
16.8813559322034	0.490755197005738\\
17.0169491525424	0.491106975224032\\
17.1525423728814	0.49144013077654\\
17.2881355932203	0.491755918971384\\
17.4237288135593	0.492055493358738\\
17.5593220338983	0.492339915268974\\
17.6949152542373	0.492610162346117\\
17.8305084745763	0.492867136192927\\
17.9661016949153	0.493111669229391\\
18.1016949152542	0.493344530853813\\
18.2372881355932	0.493566432984736\\
18.3728813559322	0.49377803505243\\
18.5084745762712	0.493979948500373\\
18.6440677966102	0.494172740849982\\
18.7796610169491	0.494356939375513\\
18.9152542372881	0.494533034430584\\
19.0508474576271	0.494701482462975\\
19.1864406779661	0.49486270875012\\
19.3220338983051	0.495017109873947\\
19.4576271186441	0.495165056018231\\
19.593220338983	0.49530689297478\\
19.728813559322	0.495442944049727\\
19.864406779661	0.495573511767862\\
20	0.495698879435617\\
};
\addlegendentry{$\kappa=5 \cdot 10^{-2}$}

\addplot [color=mycolor1, line width=3.2pt]
  table[row sep=crcr]{%
0	0.0357616545582024\\
0.135593220338983	0.0357768810290958\\
0.271186440677966	0.0358225970751378\\
0.406779661016949	0.0358989127433399\\
0.542372881355932	0.0360060119367452\\
0.677966101694915	0.0361441531536789\\
0.813559322033898	0.0363136705271126\\
0.949152542372881	0.0365149751685414\\
1.08474576271186	0.0367485568219907\\
1.22033898305085	0.037014985834971\\
1.35593220338983	0.0373149154543508\\
1.49152542372881	0.0376490844562309\\
1.6271186440678	0.0380183201199369\\
1.76271186440678	0.0384235415571961\\
1.89830508474576	0.0388657634083985\\
2.03389830508475	0.0393460999185241\\
2.16949152542373	0.0398657694058098\\
2.30508474576271	0.0404260991364843\\
2.4406779661017	0.0410285306188489\\
2.57627118644068	0.0416746253295576\\
2.71186440677966	0.0423660708840594\\
2.84745762711864	0.0431046876617008\\
2.98305084745763	0.0438924358938198\\
3.11864406779661	0.0447314232201336\\
3.25423728813559	0.0456239127146614\\
3.38983050847458	0.0465723313770929\\
3.52542372881356	0.0475792790786848\\
3.66101694915254	0.0486475379431223\\
3.79661016949153	0.0497800821319911\\
3.93220338983051	0.0509800879911641\\
4.06779661016949	0.0522509444980656\\
4.20338983050847	0.0535962639299189\\
4.33898305084746	0.0550198926491368\\
4.47457627118644	0.0565259218733401\\
4.61016949152542	0.0581186982633987\\
4.74576271186441	0.059802834122637\\
4.88135593220339	0.0615832169531808\\
5.01694915254237	0.0634650180605661\\
5.15254237288136	0.0654536998344884\\
5.28813559322034	0.0675550212613147\\
5.42372881355932	0.0697750411423195\\
5.55932203389831	0.0721201184004064\\
5.69491525423729	0.0745969087577122\\
5.83050847457627	0.0772123569579148\\
5.96610169491525	0.0799736835921626\\
6.10169491525424	0.0828883654692859\\
6.23728813559322	0.0859641083538216\\
6.3728813559322	0.0892088107856659\\
6.50847457627119	0.0926305176013295\\
6.64406779661017	0.0962373617098597\\
6.77966101694915	0.100037492650351\\
6.91525423728814	0.104038990489486\\
7.05084745762712	0.108249763726449\\
7.1864406779661	0.112677430081138\\
7.32203389830508	0.11732917937353\\
7.45762711864407	0.122211618181013\\
7.59322033898305	0.127330596607607\\
7.72881355932203	0.132691018329476\\
7.86440677966102	0.138296636100169\\
8	0.144149836096849\\
8.06779661016949	0.147169596820235\\
8.13559322033898	0.150251415835088\\
8.20338983050847	0.153395108099351\\
8.27118644067797	0.156600361819319\\
8.33898305084746	0.159866732036682\\
8.40677966101695	0.16319363454438\\
8.47457627118644	0.166580340212286\\
8.54237288135593	0.170025969806607\\
8.61016949152542	0.173529489388691\\
8.67796610169492	0.177089706379565\\
8.74576271186441	0.180705266375788\\
8.8135593220339	0.184374650799975\\
8.88135593220339	0.188096175465501\\
8.94915254237288	0.191867990129388\\
9.01694915254237	0.195688079100081\\
9.08474576271187	0.19955426295781\\
9.15254237288136	0.203464201434495\\
9.22033898305085	0.207415397487798\\
9.28813559322034	0.211405202590063\\
9.35593220338983	0.21543082323779\\
9.42372881355932	0.219489328671083\\
9.49152542372881	0.223577659775641\\
9.5593220338983	0.227692639122517\\
9.6271186440678	0.231830982083533\\
9.69491525423729	0.235989308943246\\
9.76271186440678	0.240164157912134\\
9.83050847457627	0.244351998930617\\
9.89830508474576	0.248549248140001\\
9.96610169491525	0.252752282884844\\
10.0338983050847	0.256957457216448\\
10.1016949152542	0.261161117104571\\
10.1694915254237	0.265359616673002\\
10.2372881355932	0.269549333522309\\
10.3050847457627	0.273726684180141\\
10.3728813559322	0.277888139103362\\
10.4406779661017	0.282030237148899\\
10.5084745762712	0.286149599377816\\
10.5762711864407	0.290242942068699\\
10.6440677966102	0.294307088829925\\
10.7118644067797	0.298338981715493\\
10.7796610169492	0.302335691265273\\
10.8474576271186	0.306294425407571\\
10.9152542372881	0.310212537179219\\
10.9830508474576	0.314087531235757\\
11.0508474576271	0.317917069141147\\
11.1186440677966	0.321698973442667\\
11.1864406779661	0.325431230551732\\
11.2542372881356	0.32911199151249\\
11.3220338983051	0.332739576192941\\
11.3898305084746	0.336312467761541\\
11.4576271186441	0.339829314463857\\
11.5254237288136	0.343288926510251\\
11.5932203389831	0.346690272892922\\
11.6610169491525	0.350032477451693\\
11.728813559322	0.353314814274127\\
11.7966101694915	0.356536702516298\\
11.864406779661	0.359697700729922\\
11.9322033898305	0.362797500779713\\
12	0.365835921432003\\
12.135593220339	0.371728493961719\\
12.271186440678	0.377376249365374\\
12.4067796610169	0.382781609860432\\
12.5423728813559	0.387948366821657\\
12.6779661016949	0.392881464737094\\
12.8135593220339	0.397586798386698\\
12.9491525423729	0.402071020797292\\
13.0847457627119	0.406341371415671\\
13.2203389830508	0.41040552055088\\
13.3559322033898	0.414271432348399\\
13.4915254237288	0.417947245679424\\
13.6271186440678	0.421441172153425\\
13.7627118644068	0.424761410130192\\
13.8983050847458	0.4279160733991\\
14.0338983050847	0.430913133084374\\
14.1694915254237	0.433760371303708\\
14.3050847457627	0.436465345133694\\
14.4406779661017	0.439035359502535\\
14.5762711864407	0.441477447724308\\
14.7118644067797	0.443798358498871\\
14.8474576271186	0.44600454831861\\
14.9830508474576	0.448102178341561\\
15.1186440677966	0.450097114905372\\
15.2542372881356	0.451994932965191\\
15.3898305084746	0.453800921838981\\
15.5254237288136	0.455520092735016\\
15.6610169491525	0.457157187618033\\
15.7966101694915	0.458716689042819\\
15.9322033898305	0.460202830647329\\
16.0677966101695	0.461619608052358\\
16.2033898305085	0.462970789962021\\
16.3389830508475	0.464259929299631\\
16.4745762711864	0.465490374247748\\
16.6101694915254	0.466665279089927\\
16.7457627118644	0.467787614775738\\
16.8813559322034	0.468860179150624\\
17.0169491525424	0.469885606808561\\
17.1525423728814	0.470866378539017\\
17.2881355932203	0.471804830350568\\
17.4237288135593	0.472703162062363\\
17.5593220338983	0.473563445461591\\
17.6949152542373	0.474387632030591\\
17.8305084745763	0.4751775602515\\
17.9661016949153	0.475934962499552\\
18.1016949152542	0.476661471538497\\
18.2372881355932	0.477358626633304\\
18.3728813559322	0.47802787929644\\
18.5084745762712	0.4786705986847\\
18.6440677966102	0.479288076663855\\
18.7796610169491	0.479881532558464\\
18.9152542372881	0.480452117603984\\
19.0508474576271	0.481000919117988\\
19.1864406779661	0.481528964406791\\
19.3220338983051	0.482037224423266\\
19.4576271186441	0.482526617190957\\
19.593220338983	0.482998011008951\\
19.728813559322	0.483452227451262\\
19.864406779661	0.48389004417379\\
20	0.484312197541188\\
};
\addlegendentry{$\kappa=2 \cdot 10^{-1}$}

% \addplot [color=mycolor1, line width=4.0pt]
%   table[row sep=crcr]{%
% 0	0.0774228726439817\\
% 0.135593220338983	0.0774466588210319\\
% 0.271186440677966	0.0775180485884477\\
% 0.406779661016949	0.0776371356738905\\
% 0.542372881355932	0.0778040763415637\\
% 0.677966101694915	0.0780190895012341\\
% 0.813559322033898	0.0782824567872846\\
% 0.949152542372881	0.078594522723387\\
% 1.08474576271186	0.078955694879777\\
% 1.22033898305085	0.0793664440518367\\
% 1.35593220338983	0.0798273044470036\\
% 1.49152542372881	0.0803388738713979\\
% 1.6271186440678	0.0809018139061395\\
% 1.76271186440678	0.0815168500618147\\
% 1.89830508474576	0.082184771897928\\
% 2.03389830508475	0.0829064330924253\\
% 2.16949152542373	0.0836827514445131\\
% 2.30508474576271	0.0845147087919806\\
% 2.4406779661017	0.0854033508220956\\
% 2.57627118644068	0.0863497867528461\\
% 2.71186440677966	0.0873551888588719\\
% 2.84745762711864	0.088420791813848\\
% 2.98305084745763	0.0895478918183785\\
% 3.11864406779661	0.0907378454796227\\
% 3.25423728813559	0.0919920684059457\\
% 3.38983050847458	0.0933120334768718\\
% 3.52542372881356	0.0946992687455651\\
% 3.66101694915254	0.0961553549280142\\
% 3.79661016949153	0.0976819224300985\\
% 3.93220338983051	0.0992806478608519\\
% 4.06779661016949	0.10095324997758\\
% 4.20338983050847	0.102701485006144\\
% 4.33898305084746	0.104527141277796\\
% 4.47457627118644	0.106432033122609\\
% 4.61016949152542	0.108417993958883\\
% 4.74576271186441	0.110486868518182\\
% 4.88135593220339	0.112640504146985\\
% 5.01694915254237	0.114880741128572\\
% 5.15254237288136	0.11720940197295\\
% 5.28813559322034	0.119628279628547\\
% 5.42372881355932	0.122139124577375\\
% 5.55932203389831	0.124743630785609\\
% 5.69491525423729	0.127443420494228\\
% 5.83050847457627	0.130240027849884\\
% 5.96610169491525	0.133134881394524\\
% 6.10169491525424	0.136129285453699\\
% 6.23728813559322	0.139224400488073\\
% 6.3728813559322	0.142421222500203\\
% 6.50847457627119	0.145720561619236\\
% 6.64406779661017	0.149123020019342\\
% 6.77966101694915	0.152628969363115\\
% 6.91525423728814	0.156238527827603\\
% 7.05084745762712	0.159951537958727\\
% 7.1864406779661	0.163767543301029\\
% 7.32203389830508	0.167685767180852\\
% 7.45762711864407	0.171705091794833\\
% 7.59322033898305	0.175824038890177\\
% 7.72881355932203	0.180040752299354\\
% 7.86440677966102	0.18435298277894\\
% 8	0.188758075596811\\
% 8.06779661016949	0.190994502560724\\
% 8.13559322033898	0.19325296130805\\
% 8.20338983050847	0.195533002437312\\
% 8.27118644067797	0.197834150141944\\
% 8.33898305084746	0.200155902259429\\
% 8.40677966101695	0.20249773039091\\
% 8.47457627118644	0.204859080093398\\
% 8.54237288135593	0.207239371146384\\
% 8.61016949152542	0.209637997894381\\
% 8.67796610169492	0.212054329666554\\
% 8.74576271186441	0.214487711274261\\
% 8.8135593220339	0.216937463586924\\
% 8.88135593220339	0.219402884186305\\
% 8.94915254237288	0.221883248098832\\
% 9.01694915254237	0.224377808605312\\
% 9.08474576271187	0.226885798127032\\
% 9.15254237288136	0.229406429187131\\
% 9.22033898305085	0.231938895446284\\
% 9.28813559322034	0.234482372812549\\
% 9.35593220338983	0.237036019421602\\
% 9.42372881355932	0.239598980900207\\
% 9.49152542372881	0.242170386293222\\
% 9.5593220338983	0.244749352639504\\
% 9.6271186440678	0.247334985627196\\
% 9.69491525423729	0.249926381040172\\
% 9.76271186440678	0.252522626260037\\
% 9.83050847457627	0.255122801848534\\
% 9.89830508474576	0.257725980823287\\
% 9.96610169491525	0.260331237036631\\
% 10.0338983050847	0.262937638188583\\
% 10.1016949152542	0.265544252621444\\
% 10.1694915254237	0.268150149396277\\
% 10.2372881355932	0.270754400126829\\
% 10.3050847457627	0.273356080502838\\
% 10.3728813559322	0.275954271850517\\
% 10.4406779661017	0.278548062671046\\
% 10.5084745762712	0.281136550151015\\
% 10.5762711864407	0.283718841639006\\
% 10.6440677966102	0.286294056082722\\
% 10.7118644067797	0.288861325421357\\
% 10.7796610169492	0.2914197959282\\
% 10.8474576271186	0.29396862949882\\
% 10.9152542372881	0.296507004880545\\
% 10.9830508474576	0.299034118839342\\
% 11.0508474576271	0.301549187260599\\
% 11.1186440677966	0.304051446180774\\
% 11.1864406779661	0.306540152747276\\
% 11.2542372881356	0.309014586104402\\
% 11.3220338983051	0.311474048203614\\
% 11.3898305084746	0.313917864536862\\
% 11.4576271186441	0.316345384792112\\
% 11.5254237288136	0.318755983430681\\
% 11.5932203389831	0.321149060186363\\
% 11.6610169491525	0.323524040486787\\
% 11.728813559322	0.325880375797784\\
% 11.7966101694915	0.328217543891928\\
% 11.864406779661	0.330535049042777\\
% 11.9322033898305	0.332832422146596\\
% 12	0.335109220773723\\
% 12.135593220339	0.33959945782534\\
% 12.271186440678	0.344002752452821\\
% 12.4067796610169	0.34831651541812\\
% 12.5423728813559	0.352538567729686\\
% 12.6779661016949	0.356667128114844\\
% 12.8135593220339	0.360700797959145\\
% 12.9491525423729	0.364638543950665\\
% 13.0847457627119	0.368479678867238\\
% 13.2203389830508	0.372223840934703\\
% 13.3559322033898	0.375870972156361\\
% 13.4915254237288	0.379421295965549\\
% 13.6271186440678	0.382875294669203\\
% 13.7627118644068	0.386233686677686\\
% 13.8983050847458	0.389497404184498\\
% 14.0338983050847	0.392667571236184\\
% 14.1694915254237	0.395745482495617\\
% 14.3050847457627	0.398732582836744\\
% 14.4406779661017	0.401630447893793\\
% 14.5762711864407	0.404440765657383\\
% 14.7118644067797	0.407165319182412\\
% 14.8474576271186	0.409805970448073\\
% 14.9830508474576	0.412364645388937\\
% 15.1186440677966	0.414843320097695\\
% 15.2542372881356	0.417244008184674\\
% 15.3898305084746	0.41956874926655\\
% 15.5254237288136	0.421819598546432\\
% 15.6610169491525	0.42399861743958\\
% 15.7966101694915	0.426107865193082\\
% 15.9322033898305	0.428149391443664\\
% 16.0677966101695	0.430125229655183\\
% 16.2033898305085	0.432037391376045\\
% 16.3389830508475	0.433887861256542\\
% 16.4745762711864	0.435678592766751\\
% 16.6101694915254	0.437411504557047\\
% 16.7457627118644	0.439088477405166\\
% 16.8813559322034	0.440711351696156\\
% 17.0169491525424	0.442281925384199\\
% 17.1525423728814	0.443801952388168\\
% 17.2881355932203	0.445273141375784\\
% 17.4237288135593	0.446697154894285\\
% 17.5593220338983	0.448075608808592\\
% 17.6949152542373	0.449410072010918\\
% 17.8305084745763	0.45070206636875\\
% 17.9661016949153	0.451953066880888\\
% 18.1016949152542	0.453164502013959\\
% 18.2372881355932	0.454337754194324\\
% 18.3728813559322	0.45547416043273\\
% 18.5084745762712	0.456575013061266\\
% 18.6440677966102	0.457641560564275\\
% 18.7796610169491	0.45867500848681\\
% 18.9152542372881	0.459676520405982\\
% 19.0508474576271	0.460647218952196\\
% 19.1864406779661	0.461588186868755\\
% 19.3220338983051	0.462500468099683\\
% 19.4576271186441	0.463385068896828\\
% 19.593220338983	0.464242958938477\\
% 19.728813559322	0.465075072452676\\
% 19.864406779661	0.465882309339375\\
% 20	0.466665536286375\\
% };
% \addlegendentry{$\kappa=5 \cdot 10^{-1}$}

\end{axis}

\begin{axis}[%
width=3.0in,
height=1.5in,
at={(2in,0.642in)},
scale only axis,
xmin=5,
xmax=15,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$f_y$},
ymin=0,
ymax=1,
ytick={\empty},
ylabel style={font=\color{white!15!black}, rotate=-90},
ylabel={$\partial y / \partial f_y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
5	0\\
10	0\\
10	1\\
15	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5	0.000798085105628546\\
5.10344827586207	0.000832078208049488\\
5.20689655172414	0.000868288331929359\\
5.31034482758621	0.000906912361995576\\
5.41379310344828	0.000948169512171745\\
5.51724137931035	0.000992304431680115\\
5.62068965517241	0.00103959082661506\\
5.72413793103448	0.00109033569700825\\
5.82758620689655	0.00114488431175461\\
5.93103448275862	0.0012036260717986\\
6.03448275862069	0.00126700144732093\\
6.13793103448276	0.00133551021946716\\
6.24137931034483	0.00140972131427839\\
6.3448275862069	0.00149028458974654\\
6.44827586206897	0.00157794503147602\\
6.55172413793103	0.00167355993529243\\
6.6551724137931	0.00177811981588043\\
6.75862068965517	0.00189277399238711\\
6.86206896551724	0.00201886208331623\\
6.96551724137931	0.00215795301985528\\
7.06896551724138	0.00231189369577197\\
7.17241379310345	0.0024828700658913\\
7.27586206896552	0.0026734844603341\\
7.37931034482759	0.00288685421025169\\
7.48275862068965	0.00312673854919902\\
7.58620689655172	0.00339770341305704\\
7.68965517241379	0.00370533759284277\\
7.79310344827586	0.00405653929107968\\
7.89655172413793	0.00445990042597991\\
8	0.00492622851171091\\
8.03361344537815	0.00509349921223291\\
8.0672268907563	0.00526938971673346\\
8.10084033613445	0.00545449922940097\\
8.1344537815126	0.00564947962686627\\
8.16806722689076	0.00585504107811581\\
8.20168067226891	0.00607195837183466\\
8.23529411764706	0.00630107805406484\\
8.26890756302521	0.00654332649607577\\
8.30252100840336	0.00679971903250977\\
8.33613445378151	0.00707137033383921\\
8.36974789915966	0.0073595062057473\\
8.40336134453782	0.00766547704220487\\
8.43697478991597	0.00799077319997149\\
8.47058823529412	0.00833704261149613\\
8.50420168067227	0.00870611101259797\\
8.53781512605042	0.00910000523274306\\
8.57142857142857	0.00952098008604736\\
8.60504201680672	0.00997154949840189\\
8.63865546218487	0.0104545226507788\\
8.67226890756303	0.0109730460635287\\
8.70588235294118	0.0115306527511147\\
8.73949579831933	0.0121313198160691\\
8.77310924369748	0.0127795361515867\\
8.80672268907563	0.0134803822957801\\
8.84033613445378	0.0142396249473289\\
8.87394957983193	0.0150638292374749\\
8.90756302521008	0.0159604925899586\\
8.94117647058824	0.0169382049312705\\
8.97478991596639	0.0180068411940796\\
9.00840336134454	0.0191777935593366\\
9.04201680672269	0.0204642528018744\\
9.07563025210084	0.0218815505637217\\
9.10924369747899	0.0234475775396432\\
9.14285714285714	0.0251832966295321\\
9.17647058823529	0.0271133753619214\\
9.21008403361344	0.0292669686664715\\
9.2436974789916	0.0316786918029755\\
9.27731092436975	0.0343898344666519\\
9.3109243697479	0.037449881393581\\
9.34453781512605	0.0409184228248957\\
9.3781512605042	0.0448675604796703\\
9.41176470588235	0.0493849413252199\\
9.4453781512605	0.0545775814031123\\
9.47899159663866	0.060576671809605\\
9.51260504201681	0.067543580181003\\
9.54621848739496	0.0756772555162178\\
9.57983193277311	0.085223175604612\\
9.61344537815126	0.0964837763352146\\
9.64705882352941	0.109829848960822\\
9.68067226890756	0.125711483258698\\
9.71428571428572	0.144665473471545\\
9.74789915966387	0.167313341007011\\
9.78151260504202	0.194340097826899\\
9.81512605042017	0.226439253318318\\
9.84873949579832	0.264207173388941\\
9.88235294117647	0.307976206353301\\
9.91596638655462	0.357600313829405\\
9.94957983193277	0.412252198029056\\
9.98319327731092	0.470342004991822\\
10.0168067226891	0.529658092219167\\
10.0504201680672	0.587748037860709\\
10.0840336134454	0.642399889665121\\
10.1176470588235	0.692023893723837\\
10.1512605042017	0.735792912113812\\
10.1848739495798	0.773560753753205\\
10.218487394958	0.805659905488613\\
10.2521008403361	0.832686660588441\\
10.2857142857143	0.855334527230227\\
10.3193277310924	0.874288516957945\\
10.3529411764706	0.890170151000019\\
10.3865546218487	0.903516223504023\\
10.4201680672269	0.914776824190013\\
10.453781512605	0.924322744275321\\
10.4873949579832	0.932456419627526\\
10.5210084033613	0.93942332802368\\
10.5546218487395	0.945422401712752\\
10.5882352941176	0.950615044846846\\
10.6218487394958	0.955132428254235\\
10.655462184874	0.959081568012433\\
10.6890756302521	0.962550111150457\\
10.7226890756303	0.965610159453861\\
10.7563025210084	0.968321303225201\\
10.7899159663866	0.970733027253256\\
10.8235294117647	0.97288662127668\\
10.8571428571429	0.974816700590266\\
10.890756302521	0.976552420151543\\
10.9243697478992	0.97811844751111\\
10.9579831932773	0.979535745586299\\
10.9915966386555	0.980822205085672\\
11.0252100840336	0.981993157662198\\
11.0588235294118	0.983061794099407\\
11.0924369747899	0.984039506585191\\
11.1260504201681	0.984936170057772\\
11.1596638655462	0.985760374448102\\
11.1932773109244	0.986519617183516\\
11.2268907563025	0.98722046339816\\
11.2605042016807	0.987868679793067\\
11.2941176470588	0.988469346908263\\
11.327731092437	0.989026953638503\\
11.3613445378151	0.989545477087591\\
11.3949579831933	0.990028450271038\\
11.4285714285714	0.990479019710049\\
11.4621848739496	0.990899994586304\\
11.4957983193277	0.991293888826674\\
11.5294117647059	0.991662957244924\\
11.563025210084	0.992009226671363\\
11.5966386554622	0.992334522842147\\
11.6302521008403	0.992640493690002\\
11.6638655462185	0.99292862957192\\
11.6974789915966	0.993200280882071\\
11.7310924369748	0.993456673426301\\
11.7647058823529	0.993698921875222\\
11.7983193277311	0.993928041563595\\
11.8319327731092	0.99414495886279\\
11.8655462184874	0.994350520318935\\
11.8991596638655	0.994545500720787\\
11.9327731092437	0.994730610237396\\
11.9663865546218	0.994906500745446\\
12	0.995073771449173\\
12.1034482758621	0.995540099542995\\
12.2068965517241	0.995943460683955\\
12.3103448275862	0.996294662386809\\
12.4137931034483	0.996602296570166\\
12.5172413793103	0.996873261436824\\
12.6206896551724	0.997113144624847\\
12.7241379310345	0.997326514553417\\
12.8275862068966	0.997517129092254\\
12.9310344827586	0.997688105580034\\
13.0344827586207	0.997842046352534\\
13.1379310344828	0.997981137368883\\
13.2413793103448	0.998107225526164\\
13.3448275862069	0.99822187975814\\
13.448275862069	0.998326439685339\\
13.551724137931	0.998422054628509\\
13.6551724137931	0.998509715103611\\
13.7586206896552	0.998590278407499\\
13.8620689655172	0.998664489526605\\
13.9655172413793	0.998732998319598\\
14.0689655172414	0.998796373713069\\
14.1724137931034	0.998855115488618\\
14.2758620689655	0.998909664116801\\
14.3793103448276	0.998960408998873\\
14.4827586206897	0.999007695403989\\
14.5862068965517	0.999051830332397\\
14.6896551724138	0.999093087490373\\
14.7931034482759	0.999131711527294\\
14.8965517241379	0.999167921657212\\
15	0.999201914764965\\
};
% \addlegendentry{data2}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
5	0.00781298065106542\\
5.10344827586207	0.00813849182557873\\
5.20689655172414	0.00848459628243463\\
5.31034482758621	0.008853052044788\\
5.41379310344828	0.00924580691825929\\
5.51724137931035	0.00966502334723318\\
5.62068965517241	0.0101131071080102\\
5.72413793103448	0.0105927405218173\\
5.82758620689655	0.0111069210084853\\
5.93103448275862	0.01165900597046\\
6.03448275862069	0.01225276520444\\
6.13793103448276	0.0128924422941255\\
6.24137931034483	0.0135828267548143\\
6.3448275862069	0.0143293390948494\\
6.44827586206897	0.015138131450691\\
6.55172413793103	0.0160162070679859\\
6.6551724137931	0.0169715626744001\\
6.75862068965517	0.0180133587650465\\
6.86206896551724	0.0191521240548963\\
6.96551724137931	0.020400001918231\\
7.06896551724138	0.0217710486283659\\
7.17241379310345	0.0232815957550428\\
7.27586206896552	0.0249506923313064\\
7.37931034482759	0.0268006465706357\\
7.48275862068965	0.0288576922579336\\
7.58620689655172	0.0311528117787033\\
7.68965517241379	0.0337227564835404\\
7.79310344827586	0.0366113161683433\\
7.89655172413793	0.0398709033746082\\
8	0.0435645354127098\\
8.03361344537815	0.0448704100901936\\
8.0672268907563	0.0462329712797606\\
8.10084033613445	0.0476553630372846\\
8.1344537815126	0.0491409356104938\\
8.16806722689076	0.0506932604223287\\
8.20168067226891	0.0523161461673578\\
8.23529411764706	0.0540136560919842\\
8.26890756302521	0.0557901265297827\\
8.30252100840336	0.05765018676272\\
8.33613445378151	0.0595987802768517\\
8.36974789915966	0.0616411874769005\\
8.40336134453782	0.0637830499173271\\
8.43697478991597	0.0660303960974412\\
8.47058823529412	0.0683896688538793\\
8.50420168067227	0.0708677543644479\\
8.53781512605042	0.0734720127516196\\
8.57142857142857	0.0762103102404691\\
8.60504201680672	0.0790910527827944\\
8.63865546218487	0.0821232210045842\\
8.67226890756303	0.0853164062654879\\
8.70588235294118	0.088680847533811\\
8.73949579831933	0.092227468675681\\
8.77310924369748	0.0959679156289241\\
8.80672268907563	0.0999145927770394\\
8.84033613445378	0.1040806976523\\
8.87394957983193	0.108480252875214\\
8.90756302521008	0.113128133976089\\
8.94117647058824	0.118040091439431\\
8.97478991596639	0.123232764960386\\
9.00840336134454	0.128723687502902\\
9.04201680672269	0.134531276302669\\
9.07563025210084	0.140674807468754\\
9.10924369747899	0.147174370315646\\
9.14285714285714	0.154050797018913\\
9.17647058823529	0.161325562658265\\
9.21008403361344	0.169020650228927\\
9.2436974789916	0.177158374817057\\
9.27731092436975	0.185761160915292\\
9.3109243697479	0.194851266886172\\
9.34453781512605	0.204450450968419\\
9.3781512605042	0.214579574084326\\
9.41176470588235	0.225258136177132\\
9.4453781512605	0.236503745017195\\
9.47899159663866	0.248331519480973\\
9.51260504201681	0.260753433304694\\
9.54621848739496	0.273777610253859\\
9.57983193277311	0.287407587435896\\
9.61344537815126	0.30164156988309\\
9.64705882352941	0.316471706144219\\
9.68067226890756	0.331883420860346\\
9.71428571428572	0.347854845405264\\
9.74789915966387	0.364356390763079\\
9.78151260504202	0.381350506983321\\
9.81512605042017	0.398791669993314\\
9.84873949579832	0.416626628726416\\
9.88235294117647	0.434794933353332\\
9.91596638655462	0.453229749374984\\
9.94957983193277	0.4718589441005\\
9.98319327731092	0.490606403071099\\
10.0168067226891	0.50939359449097\\
10.0504201680672	0.528141052111779\\
10.0840336134454	0.546770248171718\\
10.1176470588235	0.565205065100526\\
10.1512605042017	0.583373370229217\\
10.1848739495798	0.60120832927847\\
10.218487394958	0.618649492506632\\
10.2521008403361	0.635643608884805\\
10.2857142857143	0.652145154359325\\
10.3193277310924	0.668116578990846\\
10.3529411764706	0.683528293770844\\
10.3865546218487	0.698358430078461\\
10.4201680672269	0.712592393810595\\
10.453781512605	0.72622237552946\\
10.4873949579832	0.739246556078714\\
10.5210084033613	0.751668472734087\\
10.5546218487395	0.763496249403395\\
10.5882352941176	0.7747418599387\\
10.6218487394958	0.785420423309523\\
10.655462184874	0.79554954736264\\
10.6890756302521	0.805148732107834\\
10.7226890756303	0.814238838529941\\
10.7563025210084	0.822841595463065\\
10.7899159663866	0.830979342393991\\
10.8235294117647	0.83867445044312\\
10.8571428571429	0.845949241472216\\
10.890756302521	0.852825630465356\\
10.9243697478992	0.859325193862018\\
10.9579831932773	0.865468725826298\\
10.9915966386555	0.871276315739093\\
11.0252100840336	0.876767239780233\\
11.0588235294118	0.881959915264738\\
11.0924369747899	0.886871903665617\\
11.1260504201681	0.89151974770545\\
11.1596638655462	0.895919303121558\\
11.1932773109244	0.900085408181625\\
11.2268907563025	0.904032085496419\\
11.2605042016807	0.907772532590505\\
11.2941176470588	0.911319153842452\\
11.327731092437	0.914683595187819\\
11.3613445378151	0.917876780492667\\
11.3949579831933	0.920908948726908\\
11.4285714285714	0.92378969125296\\
11.4621848739496	0.926527988700303\\
11.4957983193277	0.929132247024606\\
11.5294117647059	0.931610332454914\\
11.563025210084	0.933969605117573\\
11.5966386554622	0.936216951194025\\
11.6302521008403	0.938358813524212\\
11.6638655462185	0.940401220610367\\
11.6974789915966	0.942349814009477\\
11.7310924369748	0.944209874128383\\
11.7647058823529	0.945986344454879\\
11.7983193277311	0.947683854272314\\
11.8319327731092	0.949306739915319\\
11.8655462184874	0.950859064631071\\
11.8991596638655	0.952344637114665\\
11.9327731092437	0.953767028789355\\
11.9663865546218	0.955129589903009\\
12	0.956435464511499\\
12.1034482758621	0.960129096378955\\
12.2068965517241	0.963388683470888\\
12.3103448275862	0.966277243086988\\
12.4137931034483	0.968847187757878\\
12.5172413793103	0.971142307269834\\
12.6206896551724	0.973199352965591\\
12.7241379310345	0.975049307224575\\
12.8275862068966	0.976718403827173\\
12.9310344827586	0.978228950983634\\
13.0344827586207	0.979599997724763\\
13.1379310344828	0.980847875618813\\
13.2413793103448	0.981986640938154\\
13.3448275862069	0.983028437056513\\
13.448275862069	0.983983792688574\\
13.551724137931	0.984861868329346\\
13.6551724137931	0.985670660706507\\
13.7586206896552	0.986417173065793\\
13.8620689655172	0.987107557543794\\
13.9655172413793	0.987747234649004\\
14.0689655172414	0.988340993896882\\
14.1724137931034	0.988893078871285\\
14.2758620689655	0.989407259369063\\
14.3793103448276	0.989886892792803\\
14.4827586206897	0.990334976562463\\
14.5862068965517	0.99075419299939\\
14.6896551724138	0.991146947879987\\
14.7931034482759	0.991515403648733\\
14.8965517241379	0.991861508111333\\
15	0.992187019291013\\
};
% \addlegendentry{data3}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
5	0.035761654557438\\
5.10344827586207	0.0371227427046693\\
5.20689655172414	0.0385598150330629\\
5.31034482758621	0.04007837097072\\
5.41379310344828	0.0416843892371647\\
5.51724137931035	0.0433843753641958\\
5.62068965517241	0.0451854142705405\\
5.72413793103448	0.0470952284159039\\
5.82758620689655	0.0491222421004214\\
5.93103448275862	0.0512756525130841\\
6.03448275862069	0.0535655081645287\\
6.13793103448276	0.0560027953616644\\
6.24137931034483	0.058599533388438\\
6.3448275862069	0.0613688790411641\\
6.44827586206897	0.0643252411182634\\
6.55172413793103	0.0674844053696787\\
6.6551724137931	0.0708636702532287\\
6.75862068965517	0.0744819936009857\\
6.86206896551724	0.0783601499391696\\
6.96551724137931	0.082520897692784\\
7.06896551724138	0.0869891547945076\\
7.17241379310345	0.0917921802483862\\
7.27586206896552	0.0969597579026887\\
7.37931034482759	0.102524376980337\\
7.48275862068965	0.108521401705715\\
7.58620689655172	0.114989219552004\\
7.68965517241379	0.121969354112768\\
7.79310344827586	0.12950652429046\\
7.89655172413793	0.137648626348103\\
8	0.146446609422732\\
8.03361344537815	0.149455412156381\\
8.0672268907563	0.152541018120269\\
8.10084033613445	0.155705352507526\\
8.1344537815126	0.158950362328033\\
8.16806722689076	0.162278013653105\\
8.20168067226891	0.165690288522688\\
8.23529411764706	0.169189181493314\\
8.26890756302521	0.172776695804967\\
8.30252100840336	0.176454839145029\\
8.33613445378151	0.180225618987816\\
8.36974789915966	0.184091037488794\\
8.40336134453782	0.188053085913435\\
8.43697478991597	0.192113738581965\\
8.47058823529412	0.19627494631287\\
8.50420168067227	0.200538629350145\\
8.53781512605042	0.204906669761846\\
8.57142857142857	0.20938090330061\\
8.60504201680672	0.213963110720508\\
8.63865546218487	0.218655008548874\\
8.67226890756303	0.2234582393167\\
8.70588235294118	0.228374361256809\\
8.73949579831933	0.233404837485321\\
8.77310924369748	0.238551024688918\\
8.80672268907563	0.243814161348155\\
8.84033613445378	0.249195355535447\\
8.87394957983193	0.25469557233542\\
8.90756302521008	0.260315620944993\\
8.94117647058824	0.266056141520804\\
8.97478991596639	0.271917591852347\\
9.00840336134454	0.27790023395047\\
9.04201680672269	0.284004120652662\\
9.07563025210084	0.290229082359228\\
9.10924369747899	0.296574705873174\\
9.14285714285714	0.303040350829087\\
9.17647058823529	0.309625097547695\\
9.21008403361344	0.316327760246437\\
9.2436974789916	0.323146870579183\\
9.27731092436975	0.330080667928899\\
9.3109243697479	0.337127090848003\\
9.34453781512605	0.344283768253269\\
9.3781512605042	0.351548018769858\\
9.41176470588235	0.35891683969484\\
9.4453781512605	0.36638690892944\\
9.47899159663866	0.373954583933364\\
9.51260504201681	0.381615904683662\\
9.54621848739496	0.389366559613967\\
9.57983193277311	0.397202001992111\\
9.61344537815126	0.405117324275145\\
9.64705882352941	0.41310734969715\\
9.68067226890756	0.421166576926047\\
9.71428571428572	0.429289326528435\\
9.74789915966387	0.437469602573851\\
9.78151260504202	0.445701197011937\\
9.81512605042017	0.453977726762685\\
9.84873949579832	0.462292622636161\\
9.88235294117647	0.470638996042217\\
9.91596638655462	0.479010132087868\\
9.94957983193277	0.48739897797852\\
9.98319327731092	0.495799278010638\\
10.0168067226891	0.504201533350502\\
10.0504201680672	0.512601040327752\\
10.0840336134454	0.520989887621855\\
10.1176470588235	0.529361010501558\\
10.1512605042017	0.537707437313345\\
10.1848739495798	0.546022284294763\\
10.218487394958	0.554298803266964\\
10.2521008403361	0.562530403692067\\
10.2857142857143	0.570710677709084\\
10.3193277310924	0.578833423467175\\
10.3529411764706	0.586892666574784\\
10.3865546218487	0.594882679513323\\
10.4201680672269	0.602797998895865\\
10.453781512605	0.610633440483652\\
10.4873949579832	0.618384111905682\\
10.5210084033613	0.626045423058346\\
10.5546218487395	0.633613094192479\\
10.5882352941176	0.641083161723742\\
10.6218487394958	0.648451981828421\\
10.655462184874	0.65571623191023\\
10.6890756302521	0.662872910044219\\
10.7226890756303	0.669919332521202\\
10.7563025210084	0.676853129630274\\
10.7899159663866	0.683672239827791\\
10.8235294117647	0.690374902448962\\
10.8571428571429	0.696959649122828\\
10.890756302521	0.703425294053338\\
10.9243697478992	0.709770923328536\\
10.9579831932773	0.71599588341688\\
10.9915966386555	0.722099769004791\\
11.0252100840336	0.728082410322866\\
11.0588235294118	0.733943860100133\\
11.0924369747899	0.739684380276679\\
11.1260504201681	0.745304428594994\\
11.1596638655462	0.750804645179985\\
11.1932773109244	0.756185839206843\\
11.2268907563025	0.761448975745119\\
11.2605042016807	0.766595162856636\\
11.2941176470588	0.771625639014424\\
11.327731092437	0.776541760899757\\
11.3613445378151	0.781344991624831\\
11.3949579831933	0.786036889419592\\
11.4285714285714	0.790619096812902\\
11.4621848739496	0.795093330330504\\
11.4957983193277	0.799461370725269\\
11.5294117647059	0.803725053748926\\
11.563025210084	0.807886261468829\\
11.5966386554622	0.811946914128438\\
11.6302521008403	0.815908962545818\\
11.6638655462185	0.819774381040867\\
11.6974789915966	0.823545160878801\\
11.7310924369748	0.827223304214878\\
11.7647058823529	0.830810818523254\\
11.7983193277311	0.834309709659853\\
11.8319327731092	0.83772198467954\\
11.8655462184874	0.841049636142979\\
11.8991596638655	0.844294646090917\\
11.9327731092437	0.847458980595433\\
11.9663865546218	0.850544586667131\\
12	0.853553389499827\\
12.1034482758621	0.862351372830938\\
12.2068965517241	0.870493475084546\\
12.3103448275862	0.878030645411268\\
12.4137931034483	0.885010780085032\\
12.5172413793103	0.891478598016904\\
12.6206896551724	0.897475622807146\\
12.7241379310345	0.903040241934071\\
12.8275862068966	0.908207819625946\\
12.9310344827586	0.913010845108601\\
13.0344827586207	0.917479102232464\\
13.1379310344828	0.921639850003183\\
13.2413793103448	0.925518006354623\\
13.3448275862069	0.929136329712672\\
13.448275862069	0.932515594604216\\
13.551724137931	0.935674758861831\\
13.6551724137931	0.938631120943727\\
13.7586206896552	0.941400465434966\\
13.8620689655172	0.943997203750644\\
13.9655172413793	0.946434491169112\\
14.0689655172414	0.948724346989716\\
14.1724137931034	0.950877757531663\\
14.2758620689655	0.952904771315376\\
14.3793103448276	0.95481458553758\\
14.4827586206897	0.956615624504455\\
14.5862068965517	0.958315610680373\\
14.6896551724138	0.959921624850913\\
14.7931034482759	0.96144018431884\\
14.8965517241379	0.96287725981739\\
15	0.96423834549726\\
};
% \addlegendentry{data4}

\addplot [color=mycolor1, line width=3.2pt]
  table[row sep=crcr]{%
5	0.109565595283628\\
5.10344827586207	0.112778472195404\\
5.20689655172414	0.116115829759323\\
5.31034482758621	0.119583024030377\\
5.41379310344828	0.123185611593097\\
5.51724137931035	0.126929349374373\\
5.62068965517241	0.130820192974674\\
5.72413793103448	0.134864293267994\\
5.82758620689655	0.139067990994439\\
5.93103448275862	0.143437809042249\\
6.03448275862069	0.147980442088721\\
6.13793103448276	0.152702743147285\\
6.24137931034483	0.157611707186411\\
6.3448275862069	0.162714450088113\\
6.44827586206897	0.168018184239424\\
6.55172413793103	0.173530189060974\\
6.6551724137931	0.179257776519766\\
6.75862068965517	0.18520825110491\\
6.86206896551724	0.191388863842049\\
6.96551724137931	0.197806759955067\\
7.06896551724138	0.204468919837287\\
7.17241379310345	0.211382091143295\\
7.27586206896552	0.218552721772576\\
7.37931034482759	0.225986871416662\\
7.48275862068965	0.233690128826136\\
7.58620689655172	0.241667516388855\\
7.68965517241379	0.249923389509201\\
7.79310344827586	0.258461330585294\\
7.89655172413793	0.267284033272982\\
8	0.276393202433436\\
8.03361344537815	0.27941483861132\\
8.0672268907563	0.28246678416277\\
8.10084033613445	0.285549018045515\\
8.1344537815126	0.288661504712192\\
8.16806722689076	0.29180419371986\\
8.20168067226891	0.294977019355178\\
8.23529411764706	0.298179897386616\\
8.26890756302521	0.301412734500393\\
8.30252100840336	0.304675414899965\\
8.33613445378151	0.307967807855049\\
8.36974789915966	0.311289765623033\\
8.40336134453782	0.314641115168595\\
8.43697478991597	0.318021684420162\\
8.47058823529412	0.321431267115821\\
8.50420168067227	0.324869643312697\\
8.53781512605042	0.328336574416713\\
8.57142857142857	0.331831802973591\\
8.60504201680672	0.335355052528745\\
8.63865546218487	0.338906023238611\\
8.67226890756303	0.342484405164474\\
8.70588235294118	0.34608986118356\\
8.73949579831933	0.349722037195836\\
8.77310924369748	0.353380543962107\\
8.80672268907563	0.357065006112539\\
8.84033613445378	0.360775000567132\\
8.87394957983193	0.364510092217723\\
8.90756302521008	0.368269826350023\\
8.94117647058824	0.372053721643763\\
8.97478991596639	0.37586129179727\\
9.00840336134454	0.379692020785723\\
9.04201680672269	0.383545352437235\\
9.07563025210084	0.387420760346928\\
9.10924369747899	0.391317660461034\\
9.14285714285714	0.39523546163245\\
9.17647058823529	0.399173543041381\\
9.21008403361344	0.403131290840622\\
9.2436974789916	0.407108029927052\\
9.27731092436975	0.41110312260597\\
9.3109243697479	0.415115877009668\\
9.34453781512605	0.419145586934229\\
9.3781512605042	0.423191550536151\\
9.41176470588235	0.427253005274787\\
9.4453781512605	0.431329238014911\\
9.47899159663866	0.435419481499434\\
9.51260504201681	0.439522943104875\\
9.54621848739496	0.443638832185124\\
9.57983193277311	0.447766374122171\\
9.61344537815126	0.45190473855856\\
9.64705882352941	0.456053095419675\\
9.68067226890756	0.460210629439082\\
9.71428571428572	0.464376487872201\\
9.74789915966387	0.468549797923455\\
9.78151260504202	0.472729734059111\\
9.81512605042017	0.4769154014911\\
9.84873949579832	0.481105962469825\\
9.88235294117647	0.48530049690174\\
9.91596638655462	0.489498131577761\\
9.94957983193277	0.493698006774896\\
9.98319327731092	0.49789919913032\\
10.0168067226891	0.502100822343264\\
10.0504201680672	0.506302020595577\\
10.0840336134454	0.510501884686548\\
10.1176470588235	0.514699526147302\\
10.1512605042017	0.518894059204707\\
10.1848739495798	0.523084601378786\\
10.218487394958	0.527270274401627\\
10.2521008403361	0.531450205133033\\
10.2857142857143	0.535623526466014\\
10.3193277310924	0.539789378220248\\
10.3529411764706	0.543946908023233\\
10.3865546218487	0.548095272180091\\
10.4201680672269	0.552233630630392\\
10.453781512605	0.556361168533343\\
10.4873949579832	0.560477068901754\\
10.5210084033613	0.564580530417056\\
10.5546218487395	0.568670764359009\\
10.5882352941176	0.572746995244662\\
10.6218487394958	0.576808461499389\\
10.655462184874	0.580854416096556\\
10.6890756302521	0.584884127164787\\
10.7226890756303	0.588896878561878\\
10.7563025210084	0.592891970414555\\
10.7899159663866	0.596868719623401\\
10.8235294117647	0.600826460332383\\
10.8571428571429	0.604764544362574\\
10.890756302521	0.608682341326421\\
10.9243697478992	0.612579240122719\\
10.9579831932773	0.616454647560791\\
10.9915966386555	0.620307989782973\\
11.0252100840336	0.624138712233764\\
11.0588235294118	0.62794627987653\\
11.0924369747899	0.631730177374774\\
11.1260504201681	0.635489909238456\\
11.1596638655462	0.639224999935936\\
11.1932773109244	0.642934993972234\\
11.2268907563025	0.646619455934342\\
11.2605042016807	0.650277970504441\\
11.2941176470588	0.653910142441915\\
11.327731092437	0.657515596535145\\
11.3613445378151	0.661093977524092\\
11.3949579831933	0.664644949994771\\
11.4285714285714	0.668168198246725\\
11.4621848739496	0.671663426134675\\
11.4957983193277	0.675130356885532\\
11.5294117647059	0.678568732892011\\
11.563025210084	0.681978315484078\\
11.5966386554622	0.6853588846795\\
11.6302521008403	0.688710238914769\\
11.6638655462185	0.692032194757668\\
11.6974789915966	0.695324586602763\\
11.7310924369748	0.698587266351086\\
11.7647058823529	0.701820103075268\\
11.7983193277311	0.70502298267137\\
11.8319327731092	0.708195807498637\\
11.8655462184874	0.711338496008391\\
11.8991596638655	0.714450982363233\\
11.9327731092437	0.717533216047707\\
11.9663865546218	0.72058516147157\\
12	0.723606797566735\\
12.1034482758621	0.732715966615156\\
12.2068965517241	0.741538671297711\\
12.3103448275862	0.750076611130261\\
12.4137931034483	0.758332483807773\\
12.5172413793103	0.766309871200361\\
12.6206896551724	0.774013128542194\\
12.7241379310345	0.781447278160375\\
12.8275862068966	0.78861790878162\\
12.9310344827586	0.795531081171485\\
13.0344827586207	0.802193240608607\\
13.1379310344828	0.808611136477023\\
13.2413793103448	0.814791749073692\\
13.3448275862069	0.820742223574818\\
13.448275862069	0.826469810981456\\
13.551724137931	0.831981815769524\\
13.6551724137931	0.837285549898689\\
13.7586206896552	0.842388292785373\\
13.8620689655172	0.847297256814127\\
13.9655172413793	0.852019557945841\\
14.0689655172414	0.856562190977658\\
14.1724137931034	0.860932009015762\\
14.2758620689655	0.865135706735797\\
14.3793103448276	0.869179807024928\\
14.4827586206897	0.873070650622547\\
14.5862068965517	0.876814388402169\\
14.6896551724138	0.880416975963934\\
14.7931034482759	0.883884170234507\\
14.8965517241379	0.887221527798267\\
15	0.890434404710096\\
};
% \addlegendentry{data5}

% \addplot [color=mycolor1, line width=4.0pt]
%   table[row sep=crcr]{%
% 5	0.189913163549321\\
% 5.10344827586207	0.193908643058887\\
% 5.20689655172414	0.198000157743055\\
% 5.31034482758621	0.202189463782504\\
% 5.41379310344828	0.206478280203717\\
% 5.51724137931035	0.210868281592303\\
% 5.62068965517241	0.215361090351001\\
% 5.72413793103448	0.219958268512484\\
% 5.82758620689655	0.224661307513864\\
% 5.93103448275862	0.229471624099887\\
% 6.03448275862069	0.234390544413134\\
% 6.13793103448276	0.239419295010541\\
% 6.24137931034483	0.244559000324759\\
% 6.3448275862069	0.24981066101813\\
% 6.44827586206897	0.255175149322304\\
% 6.55172413793103	0.260653196383941\\
% 6.6551724137931	0.266245380926737\\
% 6.75862068965517	0.271952114260112\\
% 6.86206896551724	0.277773638725694\\
% 6.96551724137931	0.283709998495392\\
% 7.06896551724138	0.289761050411221\\
% 7.17241379310345	0.295926432455211\\
% 7.27586206896552	0.302205563485035\\
% 7.37931034482759	0.30859762638928\\
% 7.48275862068965	0.315101565666916\\
% 7.58620689655172	0.321716074151961\\
% 7.68965517241379	0.328439581263134\\
% 7.79310344827586	0.335270250432025\\
% 7.89655172413793	0.342205963771752\\
% 8	0.349244327871717\\
% 8.03361344537815	0.351552962273607\\
% 8.0672268907563	0.353872055969347\\
% 8.10084033613445	0.356201507439657\\
% 8.1344537815126	0.35854121202638\\
% 8.16806722689076	0.360891062010004\\
% 8.20168067226891	0.363250941152872\\
% 8.23529411764706	0.365620744290149\\
% 8.26890756302521	0.368000348630062\\
% 8.30252100840336	0.370389627926203\\
% 8.33613445378151	0.372788467497134\\
% 8.36974789915966	0.375196736337614\\
% 8.40336134453782	0.377614304102995\\
% 8.43697478991597	0.380041037376444\\
% 8.47058823529412	0.38247679979742\\
% 8.50420168067227	0.384921452355542\\
% 8.53781512605042	0.387374844719054\\
% 8.57142857142857	0.389836842355535\\
% 8.60504201680672	0.392307283558857\\
% 8.63865546218487	0.394786027991329\\
% 8.67226890756303	0.3972729160639\\
% 8.70588235294118	0.39976778999172\\
% 8.73949579831933	0.402270489444653\\
% 8.77310924369748	0.404780852269081\\
% 8.80672268907563	0.407298700587155\\
% 8.84033613445378	0.409823873843736\\
% 8.87394957983193	0.412356203022533\\
% 8.90756302521008	0.414895509777794\\
% 8.94117647058824	0.417441616980616\\
% 8.97478991596639	0.419994345860071\\
% 9.00840336134454	0.422553503131573\\
% 9.04201680672269	0.42511892536541\\
% 9.07563025210084	0.427690394487246\\
% 9.10924369747899	0.430267746277204\\
% 9.14285714285714	0.432850780783148\\
% 9.17647058823529	0.435439307190735\\
% 9.21008403361344	0.438033112806058\\
% 9.2436974789916	0.440632005711546\\
% 9.27731092436975	0.443235795998113\\
% 9.3109243697479	0.445844275640151\\
% 9.34453781512605	0.448457229721266\\
% 9.3781512605042	0.451074463208358\\
% 9.41176470588235	0.453695764188501\\
% 9.4453781512605	0.456320924757672\\
% 9.47899159663866	0.458949722476654\\
% 9.51260504201681	0.461581956168274\\
% 9.54621848739496	0.464217408665477\\
% 9.57983193277311	0.466855873818257\\
% 9.61344537815126	0.469497094516873\\
% 9.64705882352941	0.472140897958021\\
% 9.68067226890756	0.474787043187109\\
% 9.71428571428572	0.477435316579883\\
% 9.74789915966387	0.480085505071182\\
% 9.78151260504202	0.482737353026622\\
% 9.81512605042017	0.485390688406657\\
% 9.84873949579832	0.488045227534123\\
% 9.88235294117647	0.490700832579516\\
% 9.91596638655462	0.493357177752824\\
% 9.94957983193277	0.496014065493938\\
% 9.98319327731092	0.498671579092765\\
% 10.0168067226891	0.501328695460511\\
% 10.0504201680672	0.503985943536865\\
% 10.0840336134454	0.506642859025296\\
% 10.1176470588235	0.50929920796015\\
% 10.1512605042017	0.511954774321172\\
% 10.1848739495798	0.514609328835609\\
% 10.218487394958	0.51726264751747\\
% 10.2521008403361	0.519914506904317\\
% 10.2857142857143	0.522564684150081\\
% 10.3193277310924	0.525212957117811\\
% 10.3529411764706	0.527859104471944\\
% 10.3865546218487	0.530502905769866\\
% 10.4201680672269	0.53314414155264\\
% 10.453781512605	0.535782593434779\\
% 10.4873949579832	0.538418044192995\\
% 10.5210084033613	0.541050277853821\\
% 10.5546218487395	0.543679079780017\\
% 10.5882352941176	0.546304236755711\\
% 10.6218487394958	0.548925537070199\\
% 10.655462184874	0.551542770600277\\
% 10.6890756302521	0.554155728891083\\
% 10.7226890756303	0.556764205235371\\
% 10.7563025210084	0.559367994751145\\
% 10.7899159663866	0.561966894457597\\
% 10.8235294117647	0.564560703349285\\
% 10.8571428571429	0.567149222468505\\
% 10.890756302521	0.569732254975786\\
% 10.9243697478992	0.572309606218486\\
% 10.9579831932773	0.574881083797432\\
% 10.9915966386555	0.577446497631558\\
% 11.0252100840336	0.580005660020534\\
% 11.0588235294118	0.582558385705338\\
% 11.0924369747899	0.585104490874355\\
% 11.1260504201681	0.587643797211472\\
% 11.1596638655462	0.590176126237781\\
% 11.1932773109244	0.592701303009684\\
% 11.2268907563025	0.595219155292611\\
% 11.2605042016807	0.597729513608039\\
% 11.2941176470588	0.600232211278236\\
% 11.327731092437	0.602727084468687\\
% 11.3613445378151	0.605213972228207\\
% 11.3949579831933	0.607692716526737\\
% 11.4285714285714	0.610163162290803\\
% 11.4621848739496	0.612625157436659\\
% 11.4957983193277	0.615078552901092\\
% 11.5294117647059	0.617523202669919\\
% 11.563025210084	0.619958963804161\\
% 11.5966386554622	0.622385696463927\\
% 11.6302521008403	0.624803263929995\\
% 11.6638655462185	0.627211532623135\\
% 11.6974789915966	0.629610372121173\\
% 11.7310924369748	0.631999655173825\\
% 11.7647058823529	0.634379257715314\\
% 11.7983193277311	0.636749058874823\\
% 11.8319327731092	0.639108940984777\\
% 11.8655462184874	0.641458789587011\\
% 11.8991596638655	0.643798493436839\\
% 11.9327731092437	0.646127944505078\\
% 11.9663865546218	0.648447037978038\\
% 12	0.650755672255535\\
% 12.1034482758621	0.657794039165634\\
% 12.2068965517241	0.664729752759808\\
% 12.3103448275862	0.671560419417082\\
% 12.4137931034483	0.678283925980675\\
% 12.5172413793103	0.684898434336324\\
% 12.6206896551724	0.691402374784087\\
% 12.7241379310345	0.697794438337179\\
% 12.8275862068966	0.704073568082462\\
% 12.9310344827586	0.710238949736285\\
% 13.0344827586207	0.716290001526758\\
% 13.1379310344828	0.722226363529306\\
% 13.2413793103448	0.728047886576903\\
% 13.3448275862069	0.73375462085985\\
% 13.448275862069	0.739346804322563\\
% 13.551724137931	0.744824850956868\\
% 13.6551724137931	0.750189339082885\\
% 13.7586206896552	0.755440999699926\\
% 13.8620689655172	0.760580704981137\\
% 13.9655172413793	0.765609456976938\\
% 14.0689655172414	0.77052837658389\\
% 14.1724137931034	0.775338692827443\\
% 14.2758620689655	0.780041732499256\\
% 14.3793103448276	0.784638910182423\\
% 14.4827586206897	0.789131718691119\\
% 14.5862068965517	0.793521719944839\\
% 14.6896551724138	0.797810536291626\\
% 14.7931034482759	0.801999842289449\\
% 14.8965517241379	0.806091356950195\\
% 15	0.810086836446584\\
% };
% % \addlegendentry{data6}

\end{axis}
\end{tikzpicture}%
